Microwave spectroscopy and multi-channel quantum defect analysis of ytterbium Rydberg states

The complex Rydberg structure of ytterbium atoms is shaped by multiple low-lying ion-core-excited states and strong channel interactions, which presents both opportunities and challenges for quantum information processing and precision metrology. In this work, we extend high-resolution microwave spectroscopy and multichannel quantum defect theory (MQDT) modeling of singly excited $6sn\ell$ Rydberg states in $^{174}$Yb and $^{171}$Yb to include the $\ell = 3$ ($f$) and $\ell = 4$ ($g$) series. Our measurements reveal $p$-$f$ mixing in odd-parity Rydberg states of $^{171}$Yb, which we incorporate by combined MQDT models for $6snp$ and $6snf$ series. Additionally, we observe that for $\ell = 4$ the spin-orbit interaction dominates over the exchange interaction, such that the $6sng$ states are more accurately described in a $jj$-coupled basis. We validate our models by comparing the predicted Land\'e $g$-factors and static dipole polarizabilities with experimental measurements, finding excellent agreement. These results provide important input for designing high-fidelity entangling gates with ytterbium atoms.

==> (inline-0) <==
\begin{tabular}{cccccccc}
$i$,$\bar\alpha$,$\alpha$ & 1 $(F_c=1)$ & 2 $(F_c=1)$& 3& 4& 5 & 6 \\
\cline{1-7}
\rule{0pt}{3.0ex}$\ket{i}$ & $(6s_{1/2})(nf_{7/2})$&  $(6s_{1/2})(nf_{5/2})$ & $5d$ \textbf{a} & $5d$ \textbf{b} & $5d$ \textbf{c} & $5d$ \textbf{d}\\ 
$I_i$ ($\mathrm{cm}^{-1}$) & $50\,443.217463$ & $50\,443.217463$ & $83\,967.7$ &  $83\,967.7$ & $83\,967.7$ & $83\,967.7$\\
$\ket{\bar\alpha}$ & $6snf\,^1F_3$ &  $6snf\,^3F_3$ & $5d$ \textbf{a} &  $5d$ \textbf{b} & $5d$ \textbf{c} & $5d$ \textbf{d} \\ 
$\mu_\alpha^{(0)}$ & 0.27707535 & 0.0719827367 & 0.250829254 & 0.227042016 & 0.17576256 & 0.19654694  \\
$\mu_\alpha^{(2)}$ & $-13.2829133$ & $-0.741492064$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\cline{1-7}
\rule{0pt}{3.0ex}\multirow{4}{*}{$V_{\bar\alpha\alpha}$}  & $\theta_{12}^{(0)}$ & $\theta_{12}^{(2)}$ & $\theta_{13}$ & $\theta_{14}$ & $\theta_{15}$ & $\theta_{16}$ \\
& $-0.0208481417$ & 0.239045493 & $-0.0593782568$ & $-0.0755947274$ & 0.122678758 & $-0.0400418576$ \\ 
\cline{2-7}
\rule{0pt}{3.0ex}& $\theta_{17}$ & $\theta_{23}$ & $\theta_{24}$ & $\theta_{25}$ & $\theta_{26}$ & $\theta_{27}$ \\ 
& 0.0646373252 & $-0.0684538786$ & 0.0352130279 & $-0.0326572035$ & $-0.050215299$ & 0.0453892695 & \dots \\ 
\cline{1-7}
\rule{0pt}{3.0ex}\multirow{12}{*}{$U_{i\bar\alpha}$} 
& $-2/\sqrt{7}$ & $-\sqrt{3/7}$ & 0 & 0 & 0 & 0 \\ 
& $\sqrt{5/7}/2$ & $-\sqrt{5/21}$ & 0 & 0 & 0 & 0 \\ 
& 0 & 0 & 1 & 0 & 0 & 0 \\ 
& 0 & 0 & 0 & 1 & 0 & 0 \\ 
& 0 & 0 & 0 & 0 & 1 & 0 \\ 
& 0 & 0 & 0 & 0 & 0 & 1 \\ 
& 0 & 0 & 0 & 0 & 0 & 0 \\ 
& 0 & 0 & 0 & 0 & 0 & 0 \\ 
& 0 & 0 & 0 & 0 & 0 & 0 \\ 
& 0 & 0 & 0 & 0 & 0 & 0 \\ 
& 0 & 0 & 0 & 0 & 0 & 0 \\ 
& $-1/2$ & $1/\sqrt{3}$ & 0 & 0 & 0 & 0 \\ 
\end{tabular}
\end{ruledtabular}

\vspace{1em}
\begin{flushleft}
\small{Table~\ref{tab:171MQDT_PF52} (\textit{continued})}
\end{flushleft}
\vspace{-1em}

\begin{ruledtabular}
\begin{tabular}{cccccccc}
&$i$,$\bar\alpha$,$\alpha$ & 7 & 8 $(F_c = 1)$ & 9 & 10 & 11 & 12 $(F_c=0)$\\
\cline{2-8}
\rule{0pt}{3.0ex}&$\ket{i}$ & $5d$ \textbf{e} & $(6s_{1/2})(np_{3/2})$ & $5d$ \textbf{f} & $5d$ \textbf{g} & $5d$ \textbf{h} & $(6s_{1/2})(nf_{5/2})$ \\ 
&$I_i$ ($\mathrm{cm}^{-1}$) & $83\,967.7$ & $50\,443.217463$ & $83\,967.7$ &  $83\,967.7$ &  $83\,967.7$ &  $50\,442.795744$ \\
&$\ket{\bar\alpha}$ & $5d$ \textbf{e} & $6snp\,^3P_2$ &   $5d$ \textbf{f} & $5d$ \textbf{g} & $5d$ \textbf{h} &  $6snf\,^3F_2$ \\ 
&$\mu_\alpha^{(0)}$ & 0.214351625 & $\mu_{^3P_2}$ & 0.223859222 & 0.240057861 & 0.184824687 & $\mu_{^3F_2}^{rr}$ \\
&$\mu_\alpha^{(2)}$ & 0.0 & & 0.0 & 0.0 & 0.0 \\
\cline{2-8}
\rule{0pt}{3.0ex}&$\mu_{^3P_2}$ & $\mu_{^3P_2}^{(0)} = 0.926908753$ & $\mu_{^3P_2}^{(2)} = -4.6228148$ & $\mu_{^3P_2}^{(4)} = 453.565911$ \\[1.0ex]
\cline{2-8}
\rule{0pt}{3.0ex}&$\mu_{^3F_2}^{rr}$ & $\mu_{^3F_2}^{(0)} = 0.0718810048$ & $\mu_{^3F_2}^{(2)} = -1.08216233$ & $\mu_{^3F_2}^{(4)} = -38.2507093$ \\[1.0ex]
\cline{2-8}
&\rule{0pt}{3.0ex}\multirow{2}{*}{$V_{\bar\alpha\alpha}$} & & $\theta_{89}$ & $\theta_{8,10}$ & $\theta_{8,11}$ & & $\theta_{pf}$ \\
\dots & & & 0.0657620037 & 0.0215995148 & $-0.028252844$ & & 0.0184267375 \\ 
\cline{2-8}
\rule{0pt}{3.0ex}&\multirow{12}{*}{$U_{i\bar\alpha}$}   
& 0 & 0 & 0 & 0 & 0 & 0 \\ 
&& 0 & 0 & 0 & 0 & 0 & $\sqrt{7/3}/2$ \\
&& 0 & 0 & 0 & 0 & 0 & 0 \\ 
&& 0 & 0 & 0 & 0 & 0 & 0 \\ 
&& 0 & 0 & 0 & 0 & 0 & 0 \\ 
&& 0 & 0 & 0 & 0 & 0 & 0 \\ 
&& 1 & 0 & 0 & 0 & 0 & 0 \\ 
&& 0 & 1 & 0 & 0 & 0 & 0 \\ 
&& 0 & 0 & 1 & 0 & 0 & 0 \\ 
&& 0 & 0 & 0 & 1 & 0 & 0 \\ 
&& 0 & 0 & 0 & 0 & 1 & 0 \\ 
&& 0 & 0 & 0 & 0 & 0 & $\sqrt{5/12}$ \\ 
\end{tabular}
\begin{tabular}{cc}
$\mu_\alpha^{(0)}$ & 0.02611627 \\
$\mu_\alpha^{(2)}$ & $-0.13079392$ \\
\end{tabular}
\begin{tabular}{cccc}
$i$,$\bar\alpha$,$\alpha$ & 1 $(F_c = 1)$ & 2 $(F_c = 1)$ & 3 $(F_c = 0)$\\
\colrule
\rule{0pt}{3.0ex}$\ket{i}$ & $(6s_{1/2})(ng_{9/2})$& $(6s_{1/2})(ng_{7/2})$ & $(6s_{1/2})(ng_{7/2})$ \\ 
$I_i$ ($\mathrm{cm}^{-1}$) & $50\,443.217463$ & $50\,443.217463$ & $50\,442.795744$ \\
$\ket{\bar\alpha}$ & $6sng\,^+G_4$ & $6sng\,^-G_4$ & $6sng\, ^3G_3$\\
$\mu_\alpha^{(0)}$ & 0.02627822 & 0.02536987 & 0.02611627 \\
$\mu_\alpha^{(2)}$ & $-0.13288481$ & $-0.11668088$ & $-0.13079392$ \\
\colrule
\rule{0pt}{3.0ex}$V_{\bar\alpha\alpha}$ & $\theta_{12} = -0.08222676$ & & \\  
\colrule
\rule{0pt}{3.0ex}$U_{i\bar\alpha}$  
& $-1$ & 0 & 0  \\ 
& 0 & $-\sqrt{7}/4$ & $3/4$ \\
& 0 & $3/4$ & $\sqrt{7}/4$ \\
\end{tabular}
\begin{tabular}{cccc}
$i$,$\bar\alpha$,$\alpha$ & 1 $(F_c = 1)$ & 2 $(F_c = 1)$ & 3 $(F_c = 0)$\\
\colrule
\rule{0pt}{3.0ex}$\ket{i}$ & $(6s_{1/2})(ng_{9/2})$& $(6s_{1/2})(ng_{7/2})$ & $(6s_{1/2})(ng_{9/2})$ \\ 
$I_i$ ($\mathrm{cm}^{-1}$) & $50\,443.217463$ & $50\,443.217463$ & $50\,442.795744$ \\
$\ket{\bar\alpha}$ & $6sng\,^+G_4$ & $6sng\,^-G_4$ & $6sng\, ^3G_5$\\
$\mu_\alpha^{(0)}$ & 0.02627822 & 0.02547095 & 0.02536987\\
$\mu_\alpha^{(2)}$ & $-0.13288481$ & $-0.11668088$ & $-0.2007948$\\
\colrule
\rule{0pt}{3.0ex}$V_{\bar\alpha\alpha}$  & $\theta_{12} = -0.08222676$ & & \\  
\colrule
\rule{0pt}{3.0ex}$U_{i\bar\alpha}$  
& $\sqrt{11/20}$ & 0 & $-\sqrt{9/20}$  \\ 
& 0 & 1 & 0 \\
& $\sqrt{9/20}$ & 0 & $\sqrt{11/20}$ \\
\end{tabular}
\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]c} 
\caption{Spectroscopic data of $6snf\,^{1,3}F_3\leftrightarrow6sn'd\,^{1,3}D_2$ Rydberg-Rydberg transitions obtained by microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup} and from Ref.~\cite{Lehec2017PhD}.} \label{tab:174Spec_Microwave_13F3} \\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s29f\,^1F_3$& $6s31d\,^1D_2$& -164206.72(10)& 50300.470140& 50300.470142&-0.05&This work\\
$6s29f\,^3F_3$& $6s31d\,^1D_2$& -99421.74(10)& 50302.631134& 50302.631134&0.00&This work\\
$6s31f\,^3F_3$& $6s33d\,^3D_2$& -73096.89(10)& 50320.720998& 50320.720996&0.06&This work\\
$6s31f\,^1F_3$& $6s33d\,^1D_2$& -134171.16(10)& 50318.978603& 50318.978607&-0.12&This work\\
$6s31f\,^3F_3$& $6s33d\,^1D_2$& -81935.64(10)& 50320.720992& 50320.720996&-0.12&This work\\
$6s32f\,^1F_3$& $6s34d\,^1D_2$& -121856.46(10)& 50326.911906& 50326.911903&0.07&This work\\
$6s32f\,^3F_3$& $6s34d\,^1D_2$& -74583.66(10)& 50328.488756& 50328.488757&-0.03&This work\\
$6s33f\,^1F_3$& $6s35d\,^1D_2$& -110995.57(10)& 50334.108980& 50334.108975&0.16&This work\\
$6s33f\,^3F_3$& $6s35d\,^1D_2$& -68041.70(10)& 50335.541767& 50335.541766&0.03&This work\\
$6s36f\,^1F_3$& $6s38d\,^1D_2$& -85230.75(10)& 50352.103009& 50352.103004&0.17&This work\\
$6s36f\,^3F_3$& $6s38d\,^1D_2$& -52372.02(10)& 50353.199059& 50353.199055&0.11&This work\\
$6s37f\,^1F_3$& $6s39d\,^3D_2$& -73381.29(10)& 50357.119634& 50357.119621&0.38&This work\\
$6s37f\,^1F_3$& $6s39d\,^1D_2$& -78426.33(10)& 50357.119626& 50357.119621&0.13&This work\\
$6s38f\,^1F_3$& $6s40d\,^1D_2$& -72324.79(10)& 50361.732705& 50361.732701&0.12&This work\\
$6s38f\,^3F_3$& $6s40d\,^1D_2$& -44469.84(10)& 50362.661846& 50362.661845&0.05&This work\\
$6s39f\,^1F_3$& $6s41d\,^1D_2$& -66838.02(10)& 50365.984358& 50365.984354&0.11&This work\\
$6s39f\,^3F_3$& $6s41d\,^1D_2$& -41103.48(10)& 50366.842770& 50366.842773&-0.11&This work\\
$6s40f\,^1F_3$& $6s42d\,^1D_2$& -61890.86(10)& 50369.911346& 50369.911345&0.03&This work\\
$6s40f\,^3F_3$& $6s43d\,^1D_2$& -142553.73(10)& 50370.706082& 50370.706085&-0.09&This work\\
$6s41f\,^1F_3$& $6s43d\,^1D_2$& -57418.65(10)& 50373.545883& 50373.545883&-0.01&This work\\
$6s41f\,^3F_3$& $6s44d\,^1D_2$& -132306.30(10)& 50374.283119& 50374.283122&-0.09&This work\\
$6s42f\,^1F_3$& $6s42d\,^1D_2$& 148111.99(10)& 50376.916287& 50376.916286&0.02&This work\\
$6s42f\,^3F_3$& $6s42d\,^1D_2$& 168652.95(10)& 50377.601459& 50377.601457&0.05&This work\\
$6s43f\,^1F_3$& $6s43d\,^1D_2$& 137495.71(10)& 50380.047526& 50380.047526&0.02&This work\\
$6s43f\,^3F_3$& $6s43d\,^1D_2$& 156619.68(10)& 50380.685433& 50380.685432&0.05&This work\\
$6s44f\,^3F_3$& $6s44d\,^1D_2$& 145705.65(10)& 50383.556599& 50383.556591&0.22&This work\\
$6s45f\,^1F_3$& $6s47d\,^1D_2$& -43276.85(10)& 50385.678386& 50385.678392&-0.18&This work\\
$6s45f\,^3F_3$& $6s45d\,^1D_2$& 135783.12(10)& 50386.234069& 50386.234065&0.14&This work\\
$6s46f\,^1F_3$& $6s48d\,^1D_2$& -40482.28(10)& 50388.215052& 50388.215057&-0.15&This work\\
$6s46f\,^3F_3$& $6s46d\,^1D_2$& 126742.21(10)& 50388.734887& 50388.734881&0.16&This work\\
$6s46f\,^3F_3$& $6s48d\,^1D_2$& -24898.28(10)& 50388.734878& 50388.734881&-0.10&This work\\
$6s47f\,^1F_3$& $6s49d\,^1D_2$& -37922.75(10)& 50390.587240& 50390.587246&-0.18&This work\\
$6s47f\,^1F_3$& $6s47d\,^1D_2$& 103887.00(50)& 50390.587244& 50390.587246&-0.06&\cite{Lehec2017PhD}\\
$6s47f\,^3F_3$& $6s47d\,^1D_2$& 118486.92(10)& 50391.074245& 50391.074240&0.14&This work\\
$6s47f\,^3F_3$& $6s49d\,^1D_2$& -23322.93(10)& 50391.074237& 50391.074240&-0.08&This work\\
$6s48f\,^1F_3$& $6s50d\,^1D_2$& -35574.03(10)& 50392.808865& 50392.808870&-0.16&This work\\
$6s48f\,^1F_3$& $6s48d\,^1D_2$& 97236.90(50)& 50392.808869& 50392.808870&-0.03&\cite{Lehec2017PhD}\\
$6s48f\,^3F_3$& $6s48d\,^1D_2$& 110933.77(10)& 50393.265747& 50393.265741&0.20&This work\\
$6s49f\,^1F_3$& $6s49d\,^1D_2$& 91142.82(10)& 50394.892404& 50394.892403&0.01&This work\\
$6s49f\,^1F_3$& $6s49d\,^1D_2$& 91142.70(50)& 50394.892400& 50394.892403&-0.11&\cite{Lehec2017PhD}\\
$6s49f\,^3F_3$& $6s49d\,^1D_2$& 104009.38(10)& 50395.321586& 50395.321583&0.09&This work\\
$6s50f\,^1F_3$& $6s50d\,^1D_2$& 85547.74(10)& 50396.849052& 50396.849053&-0.01&This work\\
$6s50f\,^1F_3$& $6s50d\,^1D_2$& 85547.80(50)& 50396.849054& 50396.849053&0.05&\cite{Lehec2017PhD}\\
$6s50f\,^3F_3$& $6s50d\,^1D_2$& 97649.88(10)& 50397.252736& 50397.252733&0.10&This work\\
$6s50f\,^3F_3$& $6s50d\,^1D_2$& 97649.50(50)& 50397.252724& 50397.252733&-0.28&\cite{Lehec2017PhD}\\
$6s51f\,^1F_3$& $6s51d\,^1D_2$& 80401.70(50)& 50398.688913& 50398.688912&0.03&\cite{Lehec2017PhD}\\
$6s51f\,^3F_3$& $6s51d\,^1D_2$& 91798.60(50)& 50399.069073& 50399.069072&0.02&\cite{Lehec2017PhD}\\
$6s52f\,^1F_3$& $6s52d\,^1D_2$& 75660.40(50)& 50400.421092& 50400.421092&-0.01&\cite{Lehec2017PhD}\\
$6s52f\,^3F_3$& $6s52d\,^1D_2$& 86405.90(50)& 50400.779523& 50400.779522&0.04&\cite{Lehec2017PhD}\\
$6s53f\,^1F_3$& $6s53d\,^1D_2$& 71284.90(50)& 50402.053831& 50402.053831&-0.01&\cite{Lehec2017PhD}\\
$6s53f\,^3F_3$& $6s53d\,^1D_2$& 81427.60(50)& 50402.392155& 50402.392154&0.04&\cite{Lehec2017PhD}\\
$6s54f\,^1F_3$& $6s54d\,^1D_2$& 67240.40(50)& 50403.594592& 50403.594597&-0.15&\cite{Lehec2017PhD}\\
$6s54f\,^3F_3$& $6s54d\,^1D_2$& 76824.60(50)& 50403.914286& 50403.914286&-0.01&\cite{Lehec2017PhD}\\
$6s55f\,^1F_3$& $6s55d\,^1D_2$& 63496.60(50)& 50405.050167& 50405.050166&0.01&\cite{Lehec2017PhD}\\
$6s55f\,^3F_3$& $6s55d\,^1D_2$& 72562.20(50)& 50405.352563& 50405.352565&-0.07&\cite{Lehec2017PhD}\\
$6s56f\,^1F_3$& $6s56d\,^1D_2$& 60025.60(50)& 50406.426705& 50406.426706&-0.03&\cite{Lehec2017PhD}\\
$6s56f\,^3F_3$& $6s56d\,^1D_2$& 68609.60(50)& 50406.713037& 50406.713037&0.00&\cite{Lehec2017PhD}\\
$6s57f\,^1F_3$& $6s56d\,^1D_2$& 99092.50(50)& 50407.729837& 50407.729834&0.08&\cite{Lehec2017PhD}\\
$6s57f\,^3F_3$& $6s57d\,^1D_2$& 64938.50(50)& 50408.001198& 50408.001213&-0.46&\cite{Lehec2017PhD}\\
$6s58f\,^1F_3$& $6s57d\,^1D_2$& 93822.90(50)& 50408.964678& 50408.964678&-0.00&\cite{Lehec2017PhD}\\
$6s58f\,^3F_3$& $6s57d\,^1D_2$& 101541.10(50)& 50409.222129& 50409.222128&0.06&\cite{Lehec2017PhD}\\
$6s59f\,^1F_3$& $6s58d\,^1D_2$& 88920.70(50)& 50410.135928& 50410.135925&0.09&\cite{Lehec2017PhD}\\
$6s59f\,^3F_3$& $6s58d\,^1D_2$& 96249.30(50)& 50410.380384& 50410.380381&0.10&\cite{Lehec2017PhD}\\
$6s60f\,^1F_3$& $6s59d\,^1D_2$& 84354.30(50)& 50411.247876& 50411.247869&0.21&\cite{Lehec2017PhD}\\
$6s60f\,^3F_3$& $6s59d\,^1D_2$& 91319.00(50)& 50411.480193& 50411.480189&0.12&\cite{Lehec2017PhD}\\
$6s61f\,^1F_3$& $6s60d\,^1D_2$& 80095.20(50)& 50412.304448& 50412.304444&0.12&\cite{Lehec2017PhD}\\
$6s61f\,^3F_3$& $6s60d\,^1D_2$& 86719.80(50)& 50412.525421& 50412.525418&0.09&\cite{Lehec2017PhD}\\
$6s62f\,^1F_3$& $6s61d\,^1D_2$& 76118.30(50)& 50413.309274& 50413.309267&0.19&\cite{Lehec2017PhD}\\
$6s62f\,^3F_3$& $6s61d\,^1D_2$& 82424.40(50)& 50413.519622& 50413.519621&0.06&\cite{Lehec2017PhD}\\
$6s63f\,^1F_3$& $6s62d\,^1D_2$& 72400.40(50)& 50414.265669& 50414.265663&0.19&\cite{Lehec2017PhD}\\
$6s63f\,^3F_3$& $6s62d\,^1D_2$& 78408.20(50)& 50414.466068& 50414.466064&0.10&\cite{Lehec2017PhD}\\
$6s64f\,^1F_3$& $6s63d\,^1D_2$& 68920.70(50)& 50415.176695& 50415.176693&0.07&\cite{Lehec2017PhD}\\
$6s64f\,^3F_3$& $6s63d\,^1D_2$& 74648.70(50)& 50415.367761& 50415.367759&0.04&\cite{Lehec2017PhD}\\
$6s65f\,^1F_3$& $6s64d\,^1D_2$& 65660.70(50)& 50416.045186& 50416.045181&0.15&\cite{Lehec2017PhD}\\
$6s65f\,^3F_3$& $6s64d\,^1D_2$& 71125.90(50)& 50416.227486& 50416.227483&0.07&\cite{Lehec2017PhD}\\
$6s66f\,^1F_3$& $6s65d\,^1D_2$& 62603.00(50)& 50416.873738& 50416.873736&0.06&\cite{Lehec2017PhD}\\
$6s66f\,^3F_3$& $6s65d\,^1D_2$& 67821.20(50)& 50417.047798& 50417.047800&-0.07&\cite{Lehec2017PhD}\\
$6s67f\,^1F_3$& $6s66d\,^1D_2$& 59732.50(50)& 50417.664773& 50417.664767&0.18&\cite{Lehec2017PhD}\\
$6s67f\,^3F_3$& $6s66d\,^1D_2$& 64717.50(50)& 50417.831055& 50417.831083&-0.82&\cite{Lehec2017PhD}\\
$6s68f\,^1F_3$& $6s67d\,^1D_2$& 57034.80(50)& 50418.420514& 50418.420508&0.20&\cite{Lehec2017PhD}\\
$6s68f\,^3F_3$& $6s67d\,^1D_2$& 61801.80(50)& 50418.579524& 50418.579526&-0.06&\cite{Lehec2017PhD}\\
$6s69f\,^1F_3$& $6s68d\,^1D_2$& 54496.50(50)& 50419.143010& 50419.143025&-0.47&\cite{Lehec2017PhD}\\
$6s69f\,^3F_3$& $6s68d\,^1D_2$& 59057.40(50)& 50419.295145& 50419.295167&-0.66&\cite{Lehec2017PhD}\\
$6s70f\,^1F_3$& $6s69d\,^1D_2$& 52107.80(50)& 50419.834242& 50419.834239&0.10&\cite{Lehec2017PhD}\\
$6s70f\,^3F_3$& $6s69d\,^1D_2$& 56474.20(50)& 50419.979889& 50419.979894&-0.14&\cite{Lehec2017PhD}\\
$6s71f\,^1F_3$& $6s70d\,^1D_2$& 49855.70(50)& 50420.495916& 50420.495930&-0.42&\cite{Lehec2017PhD}\\
$6s71f\,^3F_3$& $6s70d\,^1D_2$& 54037.50(50)& 50420.635406& 50420.635462&-1.68&\cite{Lehec2017PhD}\\
$6s72f\,^1F_3$& $6s71d\,^1D_2$& 47732.00(50)& 50421.129742& 50421.129757&-0.45&\cite{Lehec2017PhD}\\
$6s72f\,^3F_3$& $6s71d\,^1D_2$& 51740.00(50)& 50421.263435& 50421.263504&-2.07&\cite{Lehec2017PhD}\\
$6s73f\,^1F_3$& $6s72d\,^1D_2$& 45728.00(50)& 50421.737272& 50421.737263&0.27&\cite{Lehec2017PhD}\\
$6s73f\,^3F_3$& $6s72d\,^1D_2$& 49572.00(50)& 50421.865494& 50421.865539&-1.35&\cite{Lehec2017PhD}\\
$6s74f\,^1F_3$& $6s73d\,^1D_2$& 43834.00(50)& 50422.319893& 50422.319884&0.26&\cite{Lehec2017PhD}\\
$6s74f\,^3F_3$& $6s73d\,^1D_2$& 47524.00(50)& 50422.442978& 50422.442984&-0.17&\cite{Lehec2017PhD}\\
$6s75f\,^1F_3$& $6s74d\,^1D_2$& 42042.00(50)& 50422.878930& 50422.878962&-0.94&\cite{Lehec2017PhD}\\
$6s75f\,^3F_3$& $6s74d\,^1D_2$& 45584.00(50)& 50422.997079& 50422.997159&-2.42&\cite{Lehec2017PhD}\\

\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]c} 
\caption{Spectroscopic data of $6snf\,^{3}F_3\leftrightarrow6sn'f\,^{3}F_3$ Rydberg-Rydberg transitions obtained by two-photon microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}.} \label{tab:174Spec_Microwave_13F3_twophoton} \\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }  &\multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s35f\,^3F_3$& $6s35d\,^3F_3$& -160978.75(10)& 50347.829382& 50347.829377&0.14&This work\\
$6s37f\,^3F_3$& $6s37d\,^3F_3$& -135934.43(10)& 50358.127560& 50358.127566&-0.17&This work\\

\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}c  S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]c}
\caption{\label{tab:174YbSpec_13F3} Laser spectroscopic data of the $6snp\,^{1,3}F_3$ Rydberg series included in the determination of the MQDT model. The state energies and respective uncertainties are taken from Refs.~\cite{Aymar1984three,Ali1999Two}.}\\

\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{2}{*}{State label}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}&{\multirow{2}{*}{Ref.}}\\
 & & & {($h\cdot\mathrm{MHz}$)}  &\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$4f^{13}5d^26s\, ^3D_3$& 48584.1(5)& 48584.114897&-447&\cite{Ali1999Two}\\
$6s9f\,^1F_3$& 48669.2(5)& 48685.533000&-489651&\cite{Ali1999Two}\\
$6s9f\,^3F_3$& 48702.0(5)& 48706.677201&-140219&\cite{Ali1999Two}\\
$6s10f\,^1F_3$& 49032.2(5)& 49033.291629&-32726&\cite{Ali1999Two}\\
$6s10f\,^3F_3$& 49063.7(5)& 49066.998105&-98875&\cite{Ali1999Two}\\
$4f^{13}5d^26s\, ^1F_3$& 49122.4(5)& 49121.830010&17088&\cite{Ali1999Two}\\
$6s11f\,^1F_3$& 49308.2(5)& 49314.602047&-191929&\cite{Ali1999Two}\\
$6s11f\,^3F_3$& 49339.1(5)& 49331.711343&221506&\cite{Ali1999Two}\\
$6s12f\,^1F_3$& 49503.9(5)& 49508.000851&-122940&\cite{Ali1999Two}\\
$6s12f\,^3F_3$& 49525.2(5)& 49524.509732&20694&\cite{Ali1999Two}\\
$6s13f\,^1F_3$& 49653.6(5)& 49656.805108&-96087&\cite{Ali1999Two}\\
$4f^{13}5d^26s\, ^3G_3$& 49661.6(5)& 49702.733221&143747&\cite{Ali1999Two}\\
$6s13f\,^3F_3$& 49669.6(5)& 49668.862937&22097&\cite{Ali1999Two}\\
$6s14f\,^1F_3$& 49772.6(5)& 49773.490091&-26684&\cite{Ali1999Two}\\
$6s14f\,^3F_3$& 49789.6(5)& 49787.740667&55741&\cite{Ali1999Two}\\
$6s15f\,^1F_3$& 49865.6(5)& 49866.060843&-13816&\cite{Ali1999Two}\\
$6s15f\,^3F_3$& 49878.2(5)& 49877.843312&10693&\cite{Ali1999Two}\\
$6s16f\,^1F_3$& 49940.2(5)& 49940.833994&-19007&\cite{Ali1999Two}\\
$6s16f\,^1F_3$& 49940.54(10)& 49940.833994&-8938&\cite{Aymar1984three}\\
$6s16f\,^3F_3$& 49950.9(5)& 49950.795043&3147&\cite{Ali1999Two}\\
$6s16f\,^3F_3$& 49951.24(10)& 49950.795043&13437&\cite{Aymar1984three}\\
$6s17f\,^1F_3$& 50001.9(5)& 50002.046151&-4381&\cite{Ali1999Two}\\
$6s17f\,^1F_3$& 50001.74(10)& 50002.046151&-9032&\cite{Aymar1984three}\\
$6s17f\,^3F_3$& 50010.9(5)& 50010.512221&11625&\cite{Ali1999Two}\\
$6s17f\,^3F_3$& 50010.82(10)& 50010.512221&9162&\cite{Aymar1984three}\\
$6s18f\,^1F_3$& 50052.9(5)& 50052.764874&4051&\cite{Ali1999Two}\\
$6s18f\,^1F_3$& 50052.61(10)& 50052.764874&-4541&\cite{Aymar1984three}\\
$6s18f\,^3F_3$& 50060.3(5)& 50059.980373&9582&\cite{Ali1999Two}\\
$6s18f\,^3F_3$& 50060.35(10)& 50059.980373&11144&\cite{Aymar1984three}\\
$6s19f\,^1F_3$& 50095.5(5)& 50095.243412&7692&\cite{Ali1999Two}\\
$6s19f\,^1F_3$& 50095.18(10)& 50095.243412&-2016&\cite{Aymar1984three}\\
$6s19f\,^3F_3$& 50101.5(5)& 50101.399173&3023&\cite{Ali1999Two}\\
$6s19f\,^3F_3$& 50101.78(10)& 50101.399173&11439&\cite{Aymar1984three}\\
$6s20f\,^1F_3$& 50131.1(5)& 50131.163165&-1894&\cite{Ali1999Two}\\
$6s20f\,^1F_3$& 50131.03(10)& 50131.163165&-3863&\cite{Aymar1984three}\\
$6s20f\,^3F_3$& 50136.6(5)& 50136.402844&5911&\cite{Ali1999Two}\\
$6s20f\,^3F_3$& 50136.40(10)& 50136.402844&56&\cite{Aymar1984three}\\
$6s21f\,^1F_3$& 50161.7(5)& 50161.795284&-2857&\cite{Ali1999Two}\\
$6s21f\,^1F_3$& 50161.69(10)& 50161.795284&-3191&\cite{Aymar1984three}\\
$6s21f\,^3F_3$& 50166.23(10)& 50166.210695&439&\cite{Aymar1984three}\\
$6s21f\,^3F_3$& 50166.6(5)& 50166.210695&11671&\cite{Ali1999Two}\\
$6s22f\,^1F_3$& 50188.04(10)& 50188.102878&-1872&\cite{Aymar1984three}\\
$6s22f\,^3F_3$& 50191.78(10)& 50191.702033&2228&\cite{Aymar1984three}\\
$6s23f\,^1F_3$& 50210.69(10)& 50210.730948&-1245&\cite{Aymar1984three}\\
$6s23f\,^3F_3$& 50213.42(10)& 50213.310551&3421&\cite{Aymar1984three}\\
$4f^{13}5d^26s\, (J=3)$& 50228.00(10)& 50227.660774&10212&\cite{Aymar1984three}\\
$6s24f\,^1F_3$& 50231.47(10)& 50231.438180&968&\cite{Aymar1984three}\\
$6s26f\,^3F_3$& 50238.21(10)& 50238.037593&5122&\cite{Aymar1984three}\\
$6s25f\,^1F_3$& 50248.55(10)& 50248.580288&-940&\cite{Aymar1984three}\\
$6s25f\,^3F_3$& 50252.69(10)& 50252.643079&1261&\cite{Aymar1984three}\\
$6s26f\,^1F_3$& 50263.89(10)& 50263.899769&-206&\cite{Aymar1984three}\\
$6s27f\,^3F_3$& 50267.16(10)& 50267.149825&360&\cite{Aymar1984three}\\
$6s27f\,^1F_3$& 50277.47(10)& 50277.505462&-1094&\cite{Aymar1984three}\\
$6s28f\,^3F_3$& 50280.30(10)& 50280.283178&632&\cite{Aymar1984three}\\
$6s28f\,^1F_3$& 50289.61(10)& 50289.627606&-507&\cite{Aymar1984three}\\
$6s29f\,^3F_3$& 50292.05(10)& 50292.061713&-480&\cite{Aymar1984three}\\
$6s29f\,^1F_3$& 50300.48(10)& 50300.470142&442&\cite{Aymar1984three}\\

\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]} 
\caption{Spectroscopic data of $6snf\,^3F_2 \leftrightarrow 6sn'd\, ^{1, 3}D_2$ Rydberg-Rydberg transitions obtained by microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}.} \label{tab:174Spec_Microwave_3F2} \\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ } \\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s29f\,^3F_2$& $6s31d\,^1D_2$& -106543.58(10)& 50302.393575& 50302.393583&-0.22\\
$6s31f\,^3F_2$& $6s33d\,^3D_2$& -77781.96(10)& 50320.564722& 50320.564713&0.24\\
$6s31f\,^3F_2$& $6s33d\,^1D_2$& -86620.74(10)& 50320.564714& 50320.564713&0.02\\
$6s32f\,^3F_2$& $6s34d\,^1D_2$& -78514.61(10)& 50328.357634& 50328.357632&0.06\\
$6s33f\,^3F_2$& $6s35d\,^1D_2$& -71392.41(10)& 50335.429999& 50335.429997&0.06\\
$6s34f\,^3F_2$& $6s36d\,^1D_2$& -65108.14(10)& 50341.867973& 50341.867970&0.09\\
$6s36f\,^3F_2$& $6s38d\,^1D_2$& -54592.62(10)& 50353.124987& 50353.124984&0.11\\
$6s38f\,^3F_2$& $6s41d\,^1D_2$& -168201.53(10)& 50362.603235& 50362.603234&0.04\\
$6s39f\,^3F_2$& $6s42d\,^1D_2$& -155461.45(10)& 50366.790166& 50366.790168&-0.05\\
$6s39f\,^3F_2$& $6s41d\,^1D_2$& -42680.44(10)& 50366.790168& 50366.790168&0.00\\
$6s40f\,^3F_2$& $6s43d\,^1D_2$& -143976.38(10)& 50370.658628& 50370.658632&-0.12\\
$6s41f\,^3F_2$& $6s44d\,^1D_2$& -133595.46(10)& 50374.240117& 50374.240122&-0.16\\
$6s42f\,^3F_2$& $6s42d\,^1D_2$& 167479.86(10)& 50377.562329& 50377.562335&-0.19\\
$6s43f\,^3F_2$& $6s43d\,^1D_2$& 155548.62(10)& 50380.649707& 50380.649706&0.01\\
$6s44f\,^3F_2$& $6s44d\,^3D_2$& 148123.37(10)& 50383.523862& 50383.523858&0.11\\
$6s44f\,^3F_2$& $6s44d\,^1D_2$& 144724.15(10)& 50383.523860& 50383.523858&0.04\\
$6s45f\,^3F_2$& $6s45d\,^3D_2$& 138041.33(10)& 50386.203985& 50386.203981&0.12\\
$6s45f\,^3F_2$& $6s45d\,^1D_2$& 134881.05(10)& 50386.203980& 50386.203981&-0.05\\
$6s46f\,^3F_2$& $6s46d\,^1D_2$& 125910.68(10)& 50388.707150& 50388.707154&-0.14\\
$6s47f\,^3F_2$& $6s47d\,^1D_2$& 117718.50(10)& 50391.048613& 50391.048618&-0.16\\
$6s48f\,^3F_2$& $6s48d\,^1D_2$& 110221.93(10)& 50393.242003& 50393.242007&-0.12\\

\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]} 
\caption{Spectroscopic data of $6snf\,^3F_2 \leftrightarrow 6sn'f\, ^3F_2$ Rydberg-Rydberg transitions obtained by two-photon microwave spectroscopy in an atomic beam setup desribed in Sec.~\ref{sec:expsetup}.} \label{tab:174Spec_Microwave_3F2_twophoton} \\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ } \\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s35f\,^3F_2$& $6s35f\,^3F_2$& -161281.47(10)& 50347.745213& 50347.745208&0.15\\
$6s37f\,^3F_2$& $6s37f\,^3F_3$& -137903.16(10)& 50358.061891& 50358.061891&0.00\\
$6s38f\,^3F_2$& $6s38f\,^3F_2$& -125521.25(10)& 50362.603230& 50362.603234&-0.12\\

\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]} 
\caption{Spectroscopic data of $6snf\,^3F_4 \leftrightarrow 6sn'd\, ^{3}D_3$ Rydberg-Rydberg transitions obtained by microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}.} \label{tab:174Spec_Microwave_3F4} \\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ } \\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s46f\,^3F_4$& $6s46d\,^3D_3$& 126444.06(10)& 50388.680141& 50388.680145&-0.09\\
$6s47f\,^3F_4$& $6s47d\,^3D_3$& 118209.09(10)& 50391.023243& 50391.023247&-0.13\\
$6s48f\,^3F_4$& $6s48d\,^3D_3$& 110674.37(10)& 50393.218148& 50393.218147&0.05\\
$6s49f\,^3F_4$& $6s49d\,^3D_3$& 103766.85(10)& 50395.277090& 50395.277083&0.23\\
$6s50f\,^3F_4$& $6s50d\,^3D_3$& 97422.14(10)& 50397.211055& 50397.211056&-0.03\\
$6s51f\,^3F_4$& $6s51d\,^3D_3$& 91584.75(10)& 50399.029981& 50399.029979&0.07\\
$6s52f\,^3F_4$& $6s52d\,^3D_3$& 86204.42(10)& 50400.742794& 50400.742797&-0.11\\
$6s53f\,^3F_4$& $6s52d\,^3D_3$& 134615.34(10)& 50402.357608& 50402.357607&0.05\\
$6s54f\,^3F_4$& $6s53d\,^3D_3$& 126930.25(10)& 50403.881744& 50403.881744&0.02\\

\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]} 
\caption{Spectroscopic data of $6sng\,^3G_3 \leftrightarrow 6sn'd\, ^{1, 3}D_2$ Rydberg-Rydberg transitions. The transitions are obtained by two-step microwave spectroscopy via an intermediate $6sn''f\, ^3F_3$ state in an atomic beam setup described in Sec.~\ref{sec:expsetup}.} \label{tab:174Spec_Microwave_3G3} \\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ } \\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s34g\, ^3G_3$& $6s38d\,^1D_2$& -208325.48(10)& 50347.997011& 50347.997013&-0.07\\
$6s37g\, ^3G_3$& $6s41d\,^1D_2$& -162327.74(10)& 50362.799164& 50362.799162&0.06\\
$6s41g\, ^3G_3$& $6s45d\,^1D_2$& -119860.50(10)& 50377.706716& 50377.706713&0.10\\
$6s46g\, ^3G_3$& $6s51d\,^1D_2$& -145576.92(10)& 50391.151078& 50391.151080&-0.06\\

\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}c S[table-format=1.3] S[table-format=1.3]}
	\caption{\label{tab:171Spec_3G3_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of the $6sng\, ^3G_3$ Rydberg states obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}.}\\
	
	\hline\hline\\
	[-6pt]{State Label} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$}    \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{State Label} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot

$6s37g\, ^3G_3$& 0.746(4)&0.75\\
$6s41g\, ^3G_3$& 0.746(3)&0.75\\

	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]c} 
\caption{Spectroscopic data of $6sng\,^\pm G_4 \leftrightarrow 6sn'd\, ^{1, 3}D_2$ Rydberg-Rydberg transitions. These transitions are obtained by two-step microwave spectroscopy via an intermediate $6sn''f\, ^3F_3$ state in an atomic beam setup described in Sec.~\ref{sec:expsetup}.} \label{tab:174Spec_Microwave_pmG4} \\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ } & \multirow{2}{*}{Ref.} \\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} & \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ } & \multirow{2}{*}{Ref.}\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} &  \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s28g\, ^+G_4$& $6s31d\,^1D_2$& -93198.90(10)& 50302.838706& 50302.838700&0.17&\cite{Niyaz2019Microwave}\\
$6s29g\, ^+G_4$& $6s32d\,^1D_2$& -83854.12(10)& 50312.351404& 50312.351395&0.27&\cite{Niyaz2019Microwave}\\
$6s30g\, ^+G_4$& $6s33d\,^1D_2$& -75730.23(10)& 50320.927982& 50320.927988&-0.18&\cite{Niyaz2019Microwave}\\
$6s31g\, ^+G_4$& $6s34d\,^1D_2$& -68628.92(10)& 50328.687385& 50328.687393&-0.22&\cite{Niyaz2019Microwave}\\
$6s32g\, ^+G_4$& $6s35d\,^1D_2$& -62392.36(10)& 50335.730209& 50335.730219&-0.32&\cite{Niyaz2019Microwave}\\
$6s33g\, ^+G_4$& $6s36d\,^1D_2$& -56891.84(10)& 50342.142039& 50342.142061&-0.65&\cite{Niyaz2019Microwave}\\
$6s34g\, ^+G_4$& $6s38d\,^1D_2$& -208352.33(10)& 50347.996116& 50347.996100&0.45&This work\\
$6s34g\, ^-G_4$& $6s38d\,^1D_2$& -208219.13(10)& 50348.000559& 50348.000558&0.01&This work\\
$6s37g\, ^+G_4$& $6s41d\,^1D_2$& -162348.77(10)& 50362.798462& 50362.798449&0.40&This work\\
$6s37g\, ^-G_4$& $6s41d\,^1D_2$& -162245.26(10)& 50362.801915& 50362.801916&-0.03&This work\\
$6s41g\, ^+G_4$& $6s45d\,^1D_2$& -119876.03(10)& 50377.706198& 50377.706186&0.37&This work\\
$6s41g\, ^-G_4$& $6s45d\,^1D_2$& -119799.73(10)& 50377.708743& 50377.708740&0.10&This work\\
$6s46g\, ^+G_4$& $6s51d\,^1D_2$& -145588.17(10)& 50391.150703& 50391.150705&-0.07&This work\\
$6s46g\, ^-G_4$& $6s51d\,^1D_2$& -145533.86(10)& 50391.152514& 50391.152517&-0.08&This work\\

\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}c S[table-format=1.3] S[table-format=1.5]}
	\caption{\label{tab:171Spec_pmG4_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of the $6sng\, ^\pm G_4$ Rydberg states obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}.}\\
	
	\hline\hline\\
	[-6pt]{State Label} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$}    \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{State Label} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot

$6s34g\, ^-G_4$& 1.021(4)&1.0327\\
$6s37g\, ^-G_4$& 1.031(4)&1.0327\\
$6s41g\, ^-G_4$& 1.027(5)&1.0327\\
$6s34g\, ^+G_4$& 1.012(9)&1.0174\\
$6s37g\, ^+G_4$& 1.018(4)&1.0174\\
$6s41g\, ^+G_4$& 1.013(4)&1.0174\\

	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}ccS[table-format=6.4]S[table-format=5.6]S[table-format=5.6]S[table-format=1.2]} 
\caption{Spectroscopic data of $6snd\,^3D_3 \leftrightarrow 6sn'd\, ^{3}D_2$ Rydberg-Rydberg transitions obtained by two-photon microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}.} \label{tab:174Spec_Microwave_3D3} \\

\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ } \\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\\multirow{2}{*}{$f$} & \multirow{2}{*}{$i$}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} &  {$E_\mathrm{exp.}-E_\mathrm{th.}$ }\\ 
    & & & & & {($h\cdot\mathrm{MHz}$)} \\\hline \\ 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s46d\,^3\!D_3$& $6s45d\,^3\!D_2$& 85831.61(10)& 50384.462457& 50384.462422&1.05\\
$6s47d\,^3\!D_3$& $6s46d\,^3\!D_2$& 80078.09(10)& 50387.080168& 50387.080212&-1.32\\
$6s48d\,^3\!D_3$& $6s47d\,^3\!D_2$& 74831.41(10)& 50389.526471& 50389.526449&0.66\\
$6s49d\,^3\!D_3$& $6s48d\,^3\!D_2$& 70028.11(10)& 50391.815708& 50391.815801&-2.79\\
$6s50d\,^3\!D_3$& $6s49d\,^3\!D_2$& 65632.47(10)& 50393.961388& 50393.961403&-0.44\\
$6s52d\,^3\!D_3$& $6s51d\,^3\!D_2$& 57884.10(10)& 50397.867372& 50397.867324&1.44\\

\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}c S[table-format=2.5]S[table-format=2.3]S[table-format=2.5]S[table-format=2.5]}
\caption{Experimental ($\alpha_{0,\mathrm{exp.}}$) and predicted ($\alpha_{0,\mathrm{theo.}}$) static dipole polarizabilities of $6snd\,^{1}D_2$ Rydberg states of $^{174}$Yb for $m_J = 0, 1$, scaled by $\nu_{6s}^7$. The experimental values for $\alpha_{0,\mathrm{exp.}}$ are obtained by measurement of quadratic Stark shifts. Prediction for the static dipole polarizability $\alpha_{0,\mathrm{theo.}}$ are obtained from a non-perturbative diagonalization of the atomic Hamiltonian including electric fields \cite{zimmerman1979stark}.}\label{tab:174Spec_Pol_1D2} \\

\hline\hline\\
 [-6pt]{\multirow{3}{*}{State label}} &  \multicolumn{2}{c}{$m_J=0$} & \multicolumn{2}{c}{$m_J=1$} \\ 
 \cline{2-3} \cline{4-5}
 \rule{0pt}{3.0ex}& \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}/\nu_{6s}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}/\nu_{6s}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}/\nu_{6s}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}/\nu_{6s}^7$} \\
  & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} &{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{3}{*}{State label}} &  \multicolumn{2}{c}{$m_J=0$} & \multicolumn{2}{c}{$m_J=1$} \\ 
 \cline{2-5}
 & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}$} \\
  & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} &{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s40d\,^1D_2$& -0.82(6)& -0.826& -0.58(5)& -0.612\\
$6s41d\,^1D_2$& -0.81(10)& -0.823& -0.61(7)& -0.610\\
$6s42d\,^1D_2$& -0.81(2)& -0.820& -0.59(2)& -0.608\\
$6s43d\,^1D_2$& -0.79(4)& -0.816& -0.59(5)& -0.605\\
$6s44d\,^1D_2$& {\textemdash} & {\textemdash} & -0.61(3)& -0.603\\
$6s45d\,^1D_2$& -0.77(3)& -0.809& -0.60(2)& -0.600\\
$6s47d\,^1D_2$& -0.80(1)& -0.799& -0.60(3)& -0.593\\
$6s49d\,^1D_2$& -0.76(7)& -0.789& -0.60(8)& -0.585\\

$6s51d\,^1D_2$& -0.80(5)& -0.775& -0.58(2)& -0.575\\
$6s52d\,^1D_2$& -0.74(5)& -0.767& -0.57(4)& -0.569\\
$6s53d\,^1D_2$& -0.70(12)& -0.758& -0.52(6)& -0.563\\
$6s56d\,^1D_2$& {\textemdash} & {\textemdash} &  -0.54(4)& -0.535\\
$6s57d\,^1D_2$& -0.68(5)& -0.703& -0.49(5)& -0.522\\
$6s58d\,^1D_2$& -0.67(5)& -0.681& -0.50(3)& -0.506\\
 
\hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}c S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]}
\caption{Experimental ($\alpha_{0,\mathrm{exp.}}$) and predicted ($\alpha_{0,\mathrm{theo.}}$) static dipole polarizabilities of $6snd\,^{3}D_2$ Rydberg states of $^{174}$Yb for $m_J = 0, 2$, scaled by $\nu_{6s}^7$. The experimental values for $\alpha_{0,\mathrm{exp.}}$ are obtained by measurement of quadratic Stark shifts. Prediction for the static dipole polarizability $\alpha_{0,\mathrm{theo.}}$ are obtained from a non-perturbative diagonalization of the atomic Hamiltonian including electric fields \cite{zimmerman1979stark}.}\label{tab:174Spec_Pol_3D2} \\

\hline\hline\\
 [-6pt]{\multirow{3}{*}{State label}} &  \multicolumn{2}{c}{$m_J=0$} & \multicolumn{2}{c}{$m_J=2$} \\ 
 \cline{2-3}\cline{4-5}
 \rule{0pt}{3.0ex}& \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}/\nu_{6s}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}/\nu_{6s}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}/\nu_{6s}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}/\nu_{6s}^7$} \\
  & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} &{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{3}{*}{State label}} &  \multicolumn{2}{c}{$m_J=0$} & \multicolumn{2}{c}{$m_J=2$} \\ 
 \cline{2-3}\cline{4-5}
 & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}$} \\
  & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} &{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

$6s50d\,^3D_2$& 0.50(2)& 0.505& -0.60(2)& -0.617\\
$6s53d\,^3D_2$& 0.82(1)& 0.879 & -0.64(9)& -0.618\\
$6s56d\,^3D_2$& 1.20(12)& 1.356& -0.63(6)& -0.618\\
$6s59d\,^3D_2$& 1.87(10)& 1.981& -0.55(3)& -0.618\\
$6s62d\,^3D_2$& 2.83(21)& 2.836& -0.54(3)& -0.618\\
 
\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.7] S[table-format=2.7] S[table-format=7.4] S[table-format=5.6]S[table-format=5.6]S[table-format=2.2] c}
\caption{\label{tab:171Spec_PF32} Spectroscopic data of the odd-parity $F=3/2$ Rydberg series obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup} and from Ref.~\cite{peper2025spectroscopy}. The transitions are from $i = \ket{\nu, S, F=1/2}$ ($^a$) and $i = \ket{\nu, D, F=5/2}$ ($^b$).}\\

\hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} & {\multirow{2}{*}{Ref.} } \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}&\\[3pt]
\hline\\ [-5pt]
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
 \hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} & {\multirow{2}{*}{Ref.} } \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}&\\[3pt]
\hline\\ [-5pt]
 \endhead

\hline
 \endfoot

\hline\\
 \endlastfoot

28.0308208& 27.7206600 $^a$& 94221.66(10)& 50303.554600& 50303.554509&2.73&\cite{peper2025spectroscopy}\\
28.0712201& 27.7206600 $^a$& 106260.55(10)& 50303.956173& 50303.956217&-1.31&\cite{peper2025spectroscopy}\\
29.8585903& 29.7179208 $^a$& 35019.09(10)& 50320.129965& 50320.129880&2.55&\cite{peper2025spectroscopy}\\
30.8406323& 30.7166005 $^a$& 27991.62(10)& 50327.843979& 50327.843904&2.26&\cite{peper2025spectroscopy}\\
31.0158421& 30.7166005 $^a$& 66958.10(10)& 50329.143761& 50329.143722&1.16&\cite{peper2025spectroscopy}\\
31.0684240& 30.7166005 $^a$& 78522.04(10)& 50329.529492& 50329.529525&-0.98&\cite{peper2025spectroscopy}\\
32.8005057& 33.7127811 $^a$& -163250.19(10)& 50341.219493& 50341.219442&1.54&\cite{peper2025spectroscopy}\\
33.0043773& 32.7140335 $^a$& 53847.84(10)& 50342.475682& 50342.475656&0.77&\cite{peper2025spectroscopy}\\
33.0669264& 32.7140335 $^a$& 65261.55(10)& 50342.856402& 50342.856421&-0.54&\cite{peper2025spectroscopy}\\
33.7782931& 34.7115472 $^a$& -152958.42(10)& 50347.039127& 50347.039092&1.05&\cite{peper2025spectroscopy}\\
33.9981474& 33.7127811 $^a$& 48388.47(10)& 50348.278999& 50348.278975&0.71&\cite{peper2025spectroscopy}\\
34.0662668& 33.7127811 $^a$& 59758.58(10)& 50348.658265& 50348.658277&-0.35&\cite{peper2025spectroscopy}\\
34.7547023& 35.7103312 $^a$& -143820.20(10)& 50352.367329& 50352.367310&0.59&\cite{peper2025spectroscopy}\\
34.9915645& 34.7115472 $^a$& 43525.38(10)& 50353.593121& 50353.593099&0.67&\cite{peper2025spectroscopy}\\
35.0656588& 34.7115472 $^a$& 54867.19(10)& 50353.971443& 50353.971455&-0.34&\cite{peper2025spectroscopy}\\
35.7298542& 34.7115472 $^a$& 153415.52(10)& 50357.258661& 50357.258669&-0.22&\cite{peper2025spectroscopy}\\
35.9846133& 35.7103312 $^a$& 39178.15(10)& 50358.471497& 50358.471480&0.51&\cite{peper2025spectroscopy}\\
36.0650972& 35.7103312 $^a$& 50504.09(10)& 50358.849290& 50358.849301&-0.34&\cite{peper2025spectroscopy}\\
36.9772793& 36.7091325 $^a$& 35279.35(10)& 50362.960484& 50362.960470&0.42&\cite{peper2025spectroscopy}\\
37.0645774& 36.7091325 $^a$& 46599.12(10)& 50363.338071& 50363.338083&-0.36&\cite{peper2025spectroscopy}\\
37.6772291& 36.7091325 $^a$& 123844.31(10)& 50365.914693& 50365.914725&-0.97&\cite{peper2025spectroscopy}\\
37.9288214& 39.2817828 $^b$& -154815.18(10)& 50366.936881& 50366.936865&0.49&This work\\
37.9695489& 37.7079514 $^a$& 31771.80(10)& 50367.100431& 50367.100420&0.34&\cite{peper2025spectroscopy}\\
38.0640952& 39.2817828 $^b$& -138591.74(10)& 50367.478037& 50367.478080&-1.29&This work\\
38.0640952& 37.7079514 $^a$& 43093.02(10)& 50367.478066& 50367.478080&-0.42&\cite{peper2025spectroscopy}\\
38.6500388& 37.7079514 $^a$& 111416.29(10)& 50369.757085& 50369.757127&-1.26&\cite{peper2025spectroscopy}\\
38.9287576& 40.2817072 $^b$& -143376.97(10)& 50370.805289& 50370.805272&0.53&This work\\
38.9614107& 38.7067877 $^a$& 28607.17(10)& 50370.926605& 50370.926597&0.27&\cite{peper2025spectroscopy}\\
39.0636470& 38.7067877 $^a$& 39935.50(10)& 50371.304478& 50371.304497&-0.57&\cite{peper2025spectroscopy}\\
39.6227327& 38.7067877 $^a$& 100345.82(10)& 50373.319549& 50373.319596&-1.41&\cite{peper2025spectroscopy}\\
39.9528596& 39.7056419 $^a$& 25744.76(10)& 50374.469951& 50374.469944&0.22&\cite{peper2025spectroscopy}\\
40.0632296& 39.7056419 $^a$& 37083.96(10)& 50374.848186& 50374.848207&-0.61&\cite{peper2025spectroscopy}\\
40.5956832& 39.7056419 $^a$& 90497.21(10)& 50376.629861& 50376.629910&-1.49&\cite{peper2025spectroscopy}\\
40.9285490& 39.2817828 $^b$& 168112.56(10)& 50377.708591& 50377.708600&-0.26&This work\\
40.9439152& 40.7045140 $^a$& 23151.73(10)& 50377.757761& 50377.757761&-0.02&\cite{peper2025spectroscopy}\\
41.0628401& 40.7045140 $^a$& 34501.65(10)& 50378.136353& 50378.136377&-0.72&\cite{peper2025spectroscopy}\\
41.5692438& 40.7045140 $^a$& 81748.21(10)& 50379.712329& 50379.712377&-1.46&\cite{peper2025spectroscopy}\\
41.9281311& 40.2817072 $^b$& 156103.54(10)& 50380.794884& 50380.794879&0.14&This work\\
41.9348011& 40.2817072 $^b$& 156697.60(10)& 50380.814699& 50380.814735&-1.07&This work\\
42.0624759& 41.7034042 $^a$& 32157.17(10)& 50381.192961& 50381.192990&-0.84&\cite{peper2025spectroscopy}\\
42.5437228& 41.7034042 $^a$& 73986.21(10)& 50382.588228& 50382.588273&-1.34&\cite{peper2025spectroscopy}\\
42.9234523& 41.2816388 $^b$& 144854.98(10)& 50383.656270& 50383.656261&0.26&This work\\
42.9294755& 41.2523228 $^b$& 148100.17(10)& 50383.672963& 50383.672973&-0.30&This work\\
43.0621346& 42.7023126 $^a$& 30023.54(10)& 50384.039250& 50384.039279&-0.89&\cite{peper2025spectroscopy}\\
43.9134669& 42.2815767 $^b$& 134229.83(10)& 50386.311565& 50386.311565&-0.00&This work\\
43.9289701& 42.2815767 $^b$& 135433.28(10)& 50386.351707& 50386.351724&-0.49&This work\\
44.0618144& 43.7012389 $^a$& 28077.18(10)& 50386.694068& 50386.694102&-1.02&\cite{peper2025spectroscopy}\\
44.9026075& 43.7012389 $^a$& 90943.91(10)& 50388.791076& 50388.791064&0.37&\cite{peper2025spectroscopy}\\
44.9288390& 43.2815202 $^b$& 126419.56(10)& 50388.854587& 50388.854599&-0.35&This work\\
45.0615133& 44.7001829 $^a$& 26297.88(10)& 50389.174211& 50389.174248&-1.11&\cite{peper2025spectroscopy}\\
45.4747680& 44.7001829 $^a$& 55611.41(10)& 50390.152005& 50390.152027&-0.66&\cite{peper2025spectroscopy}\\
45.8911736& 44.7001829 $^a$& 84351.63(10)& 50391.110676& 50391.110665&0.31&\cite{peper2025spectroscopy}\\
45.9287697& 44.2814685 $^b$& 118191.96(10)& 50391.195929& 50391.195937&-0.25&This work\\
46.0612298& 45.6991441 $^a$& 24667.90(10)& 50391.494668& 50391.494707&-1.19&\cite{peper2025spectroscopy}\\
46.4546742& 45.6991441 $^a$& 50822.88(10)& 50392.367104& 50392.367122&-0.53&\cite{peper2025spectroscopy}\\
46.8791932& 45.6991441 $^a$& 78308.34(10)& 50393.283921& 50393.283913&0.24&\cite{peper2025spectroscopy}\\
46.9287222& 49.2812647 $^b$& -139216.97(10)& 50393.389236& 50393.389258&-0.66&This work\\
47.0609622& 45.2814210 $^b$& 119046.51(10)& 50393.668856& 50393.668896&-1.21&This work\\
47.0609622& 45.6991441 $^a$& 89848.41(10)& 50393.668856& 50393.668896&-1.21&\cite{peper2025spectroscopy}\\
47.4360563& 46.6981216 $^a$& 46571.54(10)& 50394.449387& 50394.449396&-0.25&\cite{peper2025spectroscopy}\\
47.9286853& 46.2813773 $^b$& 103762.80(10)& 50395.446753& 50395.446757&-0.12&This work\\
48.0607094& 46.6981216 $^a$& 84328.11(10)& 50395.708811& 50395.708851&-1.23&\cite{peper2025spectroscopy}\\
48.4188687& 47.6971145 $^a$& 42790.10(10)& 50396.409099& 50396.409104&-0.18&\cite{peper2025spectroscopy}\\
47.8666655& 46.6981216 $^a$& 72758.62(10)& 50395.322894& 50395.322886&0.25&\cite{peper2025spectroscopy}\\
48.8535836& 47.6971145 $^a$& 67653.05(10)& 50397.238437& 50397.238430&0.21&\cite{peper2025spectroscopy}\\
49.0604701& 47.6971145 $^a$& 79252.57(10)& 50397.625355& 50397.625397&-1.25&\cite{peper2025spectroscopy}\\
49.4030403& 48.6961215 $^a$& 39419.62(10)& 50398.255494& 50398.255494&0.01&\cite{peper2025spectroscopy}\\
49.8399389& 48.2812995 $^b$& 86890.51(10)& 50399.040335& 50399.040315&0.59&This work\\
50.0602431& 51.6932116 $^a$& -81630.86(10)& 50399.428246& 50399.428288&-1.26&\cite{peper2025spectroscopy}\\
50.3884842& 48.6961215 $^a$& 91626.72(10)& 50399.996935& 50399.996934&0.04&\cite{peper2025spectroscopy}\\
50.8257221& 52.6922578 $^a$& -88626.40(10)& 50400.737374& 50400.737361&0.39&\cite{peper2025spectroscopy}\\
50.9286044& 48.2812995 $^b$& 142906.15(10)& 50400.908816& 50400.908819&-0.09&This work\\
51.3751058& 50.6941720 $^a$& 33709.67(10)& 50401.641039& 50401.641033&0.19&\cite{peper2025spectroscopy}\\
51.8109241& 50.6941720 $^a$& 54590.95(10)& 50402.337563& 50402.337549&0.44&\cite{peper2025spectroscopy}\\
52.3628084& 50.6941720 $^a$& 80288.24(10)& 50403.194733& 50403.194726&0.20&\cite{peper2025spectroscopy}\\
52.7955358& 51.6932116 $^a$& 50873.91(10)& 50403.848129& 50403.848114&0.47&\cite{peper2025spectroscopy}\\
52.9285637& 50.2812322 $^b$& 126913.64(10)& 50404.045738& 50404.045763&-0.75&This work\\
53.3514968& 51.6932116 $^a$& 75343.99(10)& 50404.664363& 50404.664353&0.31&\cite{peper2025spectroscopy}\\
54.7629540& 53.6913080 $^a$& 44227.83(10)& 50406.626094& 50406.626075&0.59&\cite{peper2025spectroscopy}\\
55.3314731& 53.6913080 $^a$& 66654.24(10)& 50407.374159& 50407.374150&0.27&\cite{peper2025spectroscopy}\\
56.0590918& 53.2811461 $^b$& 112004.36(10)& 50408.298541& 50408.298568&-0.83&This work\\
57.0589279& 59.6854880 $^a$& -86979.65(10)& 50409.511571& 50409.511606&-1.05&\cite{peper2025spectroscopy}\\
57.9284857& 55.2810962 $^b$& 96147.45(10)& 50410.515927& 50410.515921&0.16&This work\\
59.6706074& 58.6864957 $^a$& 31248.46(10)& 50412.397566& 50412.397533&0.98&\cite{peper2025spectroscopy}\\
60.0584716& 58.6864957 $^a$& 43142.10(10)& 50412.794295& 50412.794325&-0.91&\cite{peper2025spectroscopy}\\
60.2930176& 58.6864957 $^a$& 50225.78(10)& 50413.030581& 50413.030563&0.53&\cite{peper2025spectroscopy}\\
60.6502191& 59.6854880 $^a$& 29146.52(10)& 50413.385123& 50413.385090&0.98&\cite{peper2025spectroscopy}\\
61.0583294& 59.6854880 $^a$& 41060.28(10)& 50413.782523& 50413.782553&-0.92&\cite{peper2025spectroscopy}\\
61.2868081& 59.6854880 $^a$& 47629.02(10)& 50414.001633& 50414.001613&0.60&\cite{peper2025spectroscopy}\\
62.6074903& 61.6833742 $^a$& 25337.93(10)& 50415.221249& 50415.221209&1.20&\cite{peper2025spectroscopy}\\
63.0580565& 61.6833742 $^a$& 37287.29(10)& 50415.619836& 50415.619861&-0.73&\cite{peper2025spectroscopy}\\
63.2754507& 61.6833742 $^a$& 42963.77(10)& 50415.809184& 50415.809168&0.46&\cite{peper2025spectroscopy}\\
63.9284183& 60.2809880 $^b$& 100361.22(10)& 50416.366204& 50416.366208&-0.13&This work\\
63.5851489& 61.6833742 $^a$& 50949.20(10)& 50416.075549& 50416.075508&1.21&\cite{peper2025spectroscopy}\\
64.0579246& 62.6822485 $^a$& 35576.29(10)& 50416.474646& 50416.474669&-0.71&\cite{peper2025spectroscopy}\\
64.2702085& 62.6822485 $^a$& 40864.94(10)& 50416.651056& 50416.651040&0.48&\cite{peper2025spectroscopy}\\
64.5621603& 62.6822485 $^a$& 48052.49(10)& 50416.890807& 50416.890765&1.26&\cite{peper2025spectroscopy}\\
65.0577949& 63.6810604 $^a$& 33970.77(10)& 50417.290348& 50417.290371&-0.69&\cite{peper2025spectroscopy}\\
65.2651935& 63.6810604 $^a$& 38904.19(10)& 50417.454909& 50417.454891&0.55&\cite{peper2025spectroscopy}\\
65.5385335& 63.6810604 $^a$& 45333.94(10)& 50417.669382& 50417.669338&1.35&\cite{peper2025spectroscopy}\\
66.0576666& 64.6797930 $^a$& 32463.28(10)& 50418.069297& 50418.069315&-0.53&\cite{peper2025spectroscopy}\\
66.2603537& 64.6797930 $^a$& 37069.78(10)& 50418.222953& 50418.222933&0.60&\cite{peper2025spectroscopy}\\
66.5142842& 64.6797930 $^a$& 42781.05(10)& 50418.413461& 50418.413412&1.48&\cite{peper2025spectroscopy}\\
67.0575389& 64.6797930 $^a$& 54778.70(10)& 50418.813660& 50418.813675&-0.47&\cite{peper2025spectroscopy}\\
69.9283674& 65.2808887 $^b$& 99201.62(10)& 50420.776287& 50420.776286&0.04&This work\\

 \hline\hline
\end{longtable*}

\clearpage
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.3] S[table-format=1.3]c}
	\caption{\label{tab:171Spec_PF32_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of odd-parity $F = 3/2$ Rydberg states obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup} and from Ref.~\cite{peper2025spectroscopy}.}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$} & {Ref.}   \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$} & {Ref.}  \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot

28.0308208& 1.05(2)&1.037& \cite{peper2025spectroscopy}\\
28.0712201& 1.48(2)&1.461& \cite{peper2025spectroscopy}\\
29.8585903& 0.96(2)&0.954& \cite{peper2025spectroscopy}\\
30.8406323& 0.97(2)&0.953& \cite{peper2025spectroscopy}\\
31.0158421& 1.12(2)&1.115& \cite{peper2025spectroscopy}\\
31.0684240& 1.39(2)&1.380& \cite{peper2025spectroscopy}\\
33.0043773& 1.13(10)&1.159& This work\\
33.7782931& 0.97(2)&0.951& \cite{peper2025spectroscopy}\\
34.7547023& 0.98(2)&0.951& \cite{peper2025spectroscopy}\\
34.9915645& 1.20(2)&1.196& \cite{peper2025spectroscopy}\\
35.0656588& 1.29(2)&1.297& \cite{peper2025spectroscopy}\\
35.7298542& 0.97(2)&0.951& \cite{peper2025spectroscopy}\\
37.6772291& 0.98(2)&0.952& \cite{peper2025spectroscopy}\\
37.9695489& 1.24(2)&1.238& \cite{peper2025spectroscopy}\\
38.0640952& 1.25(2)&1.250& \cite{peper2025spectroscopy}\\
38.0640952& 1.23(10)&1.250& This work\\
38.9614107& 1.251(10)&1.249& This work\\
39.9528596& 1.25(10)&1.258& This work\\
40.5956832& 0.985(2)&0.956& This work\\
40.9285490& 0.802(10)&0.809& This work\\
40.9439152& 1.263(2)&1.262& This work\\
41.5692438& 0.95(2)&0.958& \cite{peper2025spectroscopy}\\
41.9281311& 0.844(3)&0.850& This work\\
41.9348011& 1.235(2)&1.230& This work\\
42.0624759& 1.22(2)&1.203& \cite{peper2025spectroscopy}\\
42.5437228& 0.95(2)&0.961& \cite{peper2025spectroscopy}\\
42.9234523& 1.26(10)&1.233& This work\\
42.9294755& 0.847(10)&0.854& This work\\
43.9134669& 1.28(2)&1.289& This work\\
43.9289701& 0.807(4)&0.806& This work\\
44.9026075& 1.293(3)&1.300& This work\\
44.9288390& 0.80(10)&0.801& This work\\
45.8911736& 1.297(4)&1.307& This work\\
45.8911736& 1.30(2)&1.307& \cite{peper2025spectroscopy}\\
45.9287697& 0.80(10)&0.800& This work\\
46.0612298& 1.17(2)&1.169& \cite{peper2025spectroscopy}\\
46.4546742& 0.99(2)&0.974& \cite{peper2025spectroscopy}\\
46.8791932& 1.308(4)&1.311& This work\\
47.0609622& 1.14(10)&1.162& This work\\
47.4360563& 1.01(2)&0.978& This work\\
47.9286853& 0.802(2)&0.799& This work\\
50.0602431& 1.16(2)&1.143& \cite{peper2025spectroscopy}\\
52.3628084& 1.02(2)&0.996& \cite{peper2025spectroscopy}\\
55.7457441& 1.31(10)&1.336& This work\\
56.0590918& 1.098(10)&1.115& This work\\
56.9284992& 0.800(2)&0.799& This work\\
57.7094482& 1.36(2)&1.338& \cite{peper2025spectroscopy}\\
58.0587703& 1.12(2)&1.108& \cite{peper2025spectroscopy}\\
58.3067473& 1.03(2)&1.016& \cite{peper2025spectroscopy}\\
58.6903488& 1.41(2)&1.339& \cite{peper2025spectroscopy}\\
59.0586184& 1.13(2)&1.104& \cite{peper2025spectroscopy}\\
59.2996465& 1.04(2)&1.019& \cite{peper2025spectroscopy}\\
59.6706074& 1.35(2)&1.339& \cite{peper2025spectroscopy}\\
60.0584716& 1.11(2)&1.101& \cite{peper2025spectroscopy}\\
60.2930176& 1.05(2)&1.022& \cite{peper2025spectroscopy}\\
60.6502191& 1.36(2)&1.340& \cite{peper2025spectroscopy}\\
61.0583294& 1.12(2)&1.098& \cite{peper2025spectroscopy}\\
61.2868081& 1.05(2)&1.025& \cite{peper2025spectroscopy}\\
62.6074903& 1.35(2)&1.340& \cite{peper2025spectroscopy}\\
63.0580565& 1.10(2)&1.092& \cite{peper2025spectroscopy}\\
63.2754507& 1.06(2)&1.032& \cite{peper2025spectroscopy}\\

	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.7] S[table-format=2.7] S[table-format=7.4] S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_PF52} Spectroscopic data of the odd-parity $F=5/2$ Rydberg series obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}. The transitions are from $i = \ket{\nu, D, F=3/2}$ ($^a$) and $i = \ket{\nu, D, F=5/2}$ ($^b$).}\\

\hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$} \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
 \hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endhead

\hline
 \endfoot

\hline\\
 \endlastfoot

29.7236865& 30.2830951 $^b$& -136300.49(10)& 50319.010053& 50319.010054&-0.04\\
30.8948730& 31.2828519 $^b$& -84962.57(10)& 50328.248683& 50328.248661&0.65\\
30.8948730& 31.2873408 $^a$& -85927.51(10)& 50328.248671& 50328.248661&0.30\\
30.9406098& 31.2828519 $^b$& -74783.86(10)& 50328.588208& 50328.588306&-2.95\\
31.8909357& 32.2826465 $^b$& -78022.77(10)& 50335.318251& 50335.318243&0.24\\
31.9396221& 32.2826465 $^b$& -68170.47(10)& 50335.646888& 50335.646939&-1.53\\
32.7142362& 33.2824703 $^b$& -104067.63(10)& 50340.680805& 50340.680782&0.68\\
32.8868658& 33.2824703 $^b$& -71881.43(10)& 50341.754421& 50341.754427&-0.18\\
32.9388420& 32.2826465 $^b$& 124519.97(10)& 50342.074349& 50342.074384&-1.06\\
33.7108892& 34.2823173 $^b$& -95701.22(10)& 50346.654115& 50346.654096&0.56\\
33.8826699& 34.2823173 $^b$& -66423.17(10)& 50347.630725& 50347.630741&-0.47\\
33.9382110& 33.2824703 $^b$& 113656.98(10)& 50347.943316& 50347.943347&-0.93\\
34.0809145& 33.2824703 $^b$& 137526.43(10)& 50348.739515& 50348.739540&-0.74\\
34.7073791& 35.2821834 $^b$& -88261.34(10)& 50352.119407& 50352.119394&0.38\\
34.8783572& 35.2821834 $^b$& -61547.08(10)& 50353.010499& 50353.010353&4.35\\
34.9376903& 34.2823173 $^b$& 104030.56(10)& 50353.316450& 50353.316483&-0.99\\
35.7036689& 36.2820652 $^b$& -81627.17(10)& 50357.132545& 50357.132537&0.22\\
35.8739396& 35.2821834 $^b$& 86471.57(10)& 50357.947869& 50357.947779&2.71\\
35.9372538& 35.2821834 $^b$& 95467.48(10)& 50358.247940& 50358.247970&-0.88\\
36.6997211& 37.2819603 $^b$& -75696.51(10)& 50361.741922& 50361.741919&0.07\\
36.9368826& 36.2820652 $^b$& 87822.98(10)& 50362.784793& 50362.784825&-0.94\\
37.0800013& 38.2818667 $^b$& -147881.39(10)& 50363.404544& 50363.404523&0.65\\
37.6954976& 38.2818667 $^b$& -70382.34(10)& 50365.989635& 50365.989634&0.01\\
37.9365633& 37.2819603 $^b$& 80976.35(10)& 50366.967966& 50366.967996&-0.88\\
37.9365633& 39.2817828 $^b$& -153882.91(10)& 50366.967979& 50366.967996&-0.51\\
39.0794905& 38.2818667 $^b$& 90701.44(10)& 50371.362811& 50371.362795&0.49\\
40.0792597& 39.2817828 $^b$& 84000.12(10)& 50374.902902& 50374.902886&0.50\\
40.6807765& 39.2817828 $^b$& 144116.39(10)& 50376.908165& 50376.908186&-0.63\\
40.8508844& 39.2817828 $^b$& 160637.21(10)& 50377.459240& 50377.459276&-1.05\\
40.9358277& 39.2817828 $^b$& 168810.34(10)& 50377.731866& 50377.731894&-0.82\\
41.6750499& 40.2817072 $^b$& 133304.99(10)& 50380.034406& 50380.034426&-0.60\\
41.8462324& 40.2817072 $^b$& 148770.30(10)& 50380.550273& 50380.550301&-0.83\\
41.9356366& 40.2817072 $^b$& 156772.37(10)& 50380.817194& 50380.817222&-0.83\\
42.8416241& 41.2862680 $^a$& 137593.99(10)& 50383.428508& 50383.428518&-0.29\\
43.6621221& 42.2815767 $^b$& 114531.18(10)& 50385.654488& 50385.654511&-0.69\\
43.8370847& 42.2815767 $^b$& 128279.09(10)& 50386.113069& 50386.113085&-0.47\\
43.9353117& 42.2815767 $^b$& 135925.30(10)& 50386.368119& 50386.368138&-0.57\\
44.0784706& 45.2814210 $^b$& -88770.33(10)& 50386.736832& 50386.736812&0.62\\
44.0784706& 42.2815767 $^b$& 146978.74(10)& 50386.736823& 50386.736812&0.33\\
45.6469715& 44.2522700 $^b$& 101091.48(10)& 50390.551642& 50390.551652&-0.30\\
45.8283054& 44.2860971 $^a$& 110995.74(10)& 50390.967586& 50390.967605&-0.55\\
45.9350460& 44.2522700 $^b$& 120832.89(10)& 50391.210144& 50391.210152&-0.23\\
46.6384759& 45.2814210 $^b$& 92012.94(10)& 50392.767113& 50392.767134&-0.61\\
46.6384759& 48.2812995 $^b$& -101175.78(10)& 50392.767119& 50392.767134&-0.44\\
46.8241057& 45.2814210 $^b$& 103981.71(10)& 50393.166348& 50393.166352&-0.11\\
47.0779928& 45.2814210 $^b$& 120122.55(10)& 50393.704749& 50393.704738&0.31\\
47.8200539& 46.2813773 $^b$& 97248.93(10)& 50395.229474& 50395.229472&0.06\\
49.8124351& 48.2812995 $^b$& 85427.29(10)& 50398.991527& 50398.991517&0.30\\
49.9346386& 48.2812995 $^b$& 91908.49(10)& 50399.207717& 50399.207718&-0.04\\
50.0775902& 48.2812995 $^b$& 99430.44(10)& 50399.458622& 50399.458620&0.05\\
50.5977456& 48.2812995 $^b$& 126263.59(10)& 50400.353680& 50400.353696&-0.50\\
50.8088785& 48.2812995 $^b$& 136921.82(10)& 50400.709200& 50400.709192&0.25\\
51.0774700& 53.2811461 $^b$& -102150.71(10)& 50401.155096& 50401.155077&0.57\\
51.0774700& 54.2811206 $^b$& -144454.70(10)& 50401.155085& 50401.155077&0.23\\
51.5857859& 54.2811206 $^b$& -119726.43(10)& 50401.979931& 50401.979942&-0.33\\
51.8054911& 54.2811206 $^b$& -109261.85(10)& 50402.328992& 50402.328974&0.53\\
52.8022695& 50.2812322 $^b$& 121290.47(10)& 50403.858169& 50403.858154&0.45\\
52.9344077& 50.2812322 $^b$& 127173.80(10)& 50404.054416& 50404.054412&0.13\\
53.5596601& 50.2812322 $^b$& 154425.52(10)& 50404.963435& 50404.963449&-0.42\\
55.5305637& 53.2811461 $^b$& 91982.81(10)& 50407.630693& 50407.630703&-0.30\\
55.7935270& 53.2811461 $^b$& 102016.62(10)& 50407.965385& 50407.965365&0.62\\
56.0769547& 53.2811461 $^b$& 112671.89(10)& 50408.320807& 50408.320811&-0.13\\
57.0768662& 53.2811461 $^b$& 149006.14(10)& 50409.532787& 50409.532789&-0.06\\
57.7883670& 55.2810962 $^b$& 91389.49(10)& 50410.357218& 50410.357147&2.14\\
57.9341140& 55.2810962 $^b$& 96338.09(10)& 50410.522286& 50410.522275&0.33\\
58.4813282& 55.2810962 $^b$& 114594.90(10)& 50411.131268& 50411.131275&-0.23\\
62.4052777& 58.2810292 $^b$& 123788.23(10)& 50415.039481& 50415.039481&-0.02\\
62.7770959& 58.2810292 $^b$& 133766.11(10)& 50415.372307& 50415.372280&0.81\\
62.9338935& 58.2810292 $^b$& 137920.08(10)& 50415.510869& 50415.510858&0.32\\
63.3844177& 60.2809880 $^b$& 86484.43(10)& 50415.903324& 50415.903325&-0.02\\
63.7750161& 60.2809880 $^b$& 96484.82(10)& 50416.236901& 50416.236879&0.68\\
63.9338552& 60.2809880 $^b$& 100498.62(10)& 50416.370787& 50416.370775&0.37\\
70.2181097& 65.2808887 $^b$& 104742.30(10)& 50420.961104& 50420.961103&0.05\\
70.7601950& 65.2808887 $^b$& 114926.84(10)& 50421.300824& 50421.300803&0.62\\
70.9336134& 65.2808887 $^b$& 118135.08(10)& 50421.407839& 50421.407836&0.09\\
73.0758403& 68.2808237 $^b$& 89564.00(10)& 50422.667789& 50422.667799&-0.30\\
73.1365777& 68.2808237 $^b$& 90587.36(10)& 50422.701925& 50422.701916&0.25\\
74.0757528& 68.2808237 $^b$& 106083.51(10)& 50423.218820& 50423.218835&-0.43\\
74.1082585& 68.2808237 $^b$& 106610.97(10)& 50423.236415& 50423.236375&1.20\\
75.0800529& 68.2808237 $^b$& 122016.99(10)& 50423.750304& 50423.750276&0.84\\
75.9333932& 68.2808237 $^b$& 135059.98(10)& 50424.185371& 50424.185363&0.24\\
75.0750680& 68.2808237 $^b$& 121937.70(10)& 50423.747659& 50423.747691&-0.95\\
76.0758916& 68.2808237 $^b$& 137195.11(10)& 50424.256592& 50424.256595&-0.09\\
77.0757889& 68.2808237 $^b$& 151847.80(10)& 50424.745353& 50424.745360&-0.21\\

 \hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.3] S[table-format=1.3]}
	\caption{\label{tab:171Spec_PF52_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of odd-parity $F = 5/2$ Rydberg states obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}.}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$}    \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot

37.9365633& 1.052(6)&1.059\\
40.0792597& 1.194(3)&1.200\\
40.8508844& 0.761(2)&0.764\\
41.6750499& 1.089(2)&1.096\\
41.9356366& 1.044(2)&1.043\\
43.6621221& 1.078(10)&1.081\\
43.8370847& 0.793(10)&0.794\\
43.9353117& 1.033(3)&1.038\\
46.6384759& 1.048(9)&1.055\\
47.8200539& 0.833(10)&0.838\\
49.9346386& 1.043(10)&1.027\\
51.5857859& 1.007(3)&1.008\\
51.8054911& 0.876(2)&0.882\\
55.5305637& 0.978(2)&0.974\\
55.7935270& 0.917(10)&0.920\\
62.4052777& 0.932(7)&0.930\\
62.7770959& 0.977(10)&0.968\\
62.9338935& 1.027(6)&1.015\\
73.0758403& 1.186(13)&1.200\\
73.1365777& 0.885(6)&0.897\\
74.0757528& 1.173(4)&1.200\\
74.1082585& 0.890(10)&0.897\\
75.0750680& 1.125(11)&1.155\\
75.0800529& 0.937(3)&0.941\\
76.0758916& 1.203(4)&1.199\\
77.0757889& 1.200(10)&1.200\\

	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.7] S[table-format=2.7] S[table-format=7.4] S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_F72} Spectroscopic data of the $\ket{\nu, \ell = 3, F=7/2}$ Rydberg series obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}. The transitions are from $i = \ket{\nu, D, F=5/2}$ states.}\\

\hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}\\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
 \hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endhead

\hline
 \endfoot

\hline\\
 \endlastfoot

30.8850837& 31.2828519& -87145.34(10)& 50328.175873& 50328.175768&3.16\\
30.9429059& 31.2828519& -74269.75(10)& 50328.605357& 50328.605317&1.18\\
31.8813744& 32.2826465& -79965.79(10)& 50335.253439& 50335.253514&-2.27\\
31.9416448& 32.2826465& -67759.09(10)& 50335.660610& 50335.660563&1.42\\
32.7115967& 33.2824703& -104564.56(10)& 50340.664229& 50340.664234&-0.15\\
32.8775585& 33.2824703& -73606.58(10)& 50341.696876& 50341.696973&-2.91\\
32.9406224& 32.2826465& 124849.84(10)& 50342.085352& 50342.085317&1.06\\
33.7080475& 34.2823173& -96190.18(10)& 50346.637805& 50346.637814&-0.28\\
33.8736411& 34.2823173& -67952.65(10)& 50347.579707& 50347.579779&-2.13\\
33.9397757& 33.2824703& 113922.24(10)& 50347.952164& 50347.952132&0.96\\
34.7043082& 35.2821834& -88745.27(10)& 50352.103264& 50352.103271&-0.20\\
34.9390627& 34.2823173& 104244.01(10)& 50353.323570& 50353.323546&0.73\\
35.7003420& 36.2820652& -82108.64(10)& 50357.116484& 50357.116492&-0.22\\
35.9384539& 35.2821834& 95639.08(10)& 50358.253664& 50358.253645&0.59\\
36.6961119& 37.2819603& -76177.27(10)& 50361.725885& 50361.725892&-0.19\\
36.9379280& 36.2820652& 87960.84(10)& 50362.789392& 50362.789377&0.43\\
37.6915804& 38.2818667& -70863.81(10)& 50365.973575& 50365.973581&-0.19\\
37.8571681& 39.2817828& -163478.85(10)& 50366.647892& 50366.647835&1.72\\
37.9374692& 37.2819603& 81086.78(10)& 50366.971650& 50366.971637&0.37\\
37.9374692& 39.2817828& -153772.47(10)& 50366.971662& 50366.971637&0.75\\
38.8529269& 40.2817072& -151857.99(10)& 50370.522393& 50370.522337&1.68\\
40.6757933& 39.2817828& 143629.54(10)& 50376.891925& 50376.891938&-0.37\\
40.8444354& 39.2817828& 160017.04(10)& 50377.438554& 50377.438508&1.36\\
40.9363893& 39.2817828& 168865.00(10)& 50377.733690& 50377.733690&-0.02\\
41.6696716& 40.2817072& 132816.37(10)& 50380.018107& 50380.018115&-0.23\\
41.8402292& 40.2817072& 148233.02(10)& 50380.532352& 50380.532317&1.04\\
41.9361033& 40.2817072& 156814.83(10)& 50380.818610& 50380.818610&-0.01\\
42.8360789& 41.2816388& 137563.91(10)& 50383.413066& 50383.413037&0.85\\
43.6559146& 42.2815767& 114040.96(10)& 50385.638136& 50385.638140&-0.11\\
43.8320053& 42.2815767& 127883.35(10)& 50386.099869& 50386.099849&0.58\\
43.9356119& 42.2815767& 135949.23(10)& 50386.368918& 50386.368915&0.06\\
45.6399140& 44.2522700& 100603.43(10)& 50390.535362& 50390.535363&-0.02\\
45.6399140& 44.2814685& 98388.83(10)& 50390.535367& 50390.535363&0.14\\
45.8241623& 44.2814685& 111063.84(10)& 50390.958160& 50390.958156&0.12\\
45.9352055& 44.2522700& 120844.12(10)& 50391.210519& 50391.210513&0.17\\
46.6309984& 45.2814210& 91528.65(10)& 50392.750959& 50392.750952&0.19\\
46.8204232& 45.2814210& 103745.65(10)& 50393.158474& 50393.158479&-0.13\\
46.9350276& 45.2814210& 111065.79(10)& 50393.402648& 50393.402645&0.08\\
49.8100502& 48.2812995& 85299.53(10)& 50398.987266& 50398.987282&-0.50\\
49.8100502& 52.2811731& -122386.39(10)& 50398.987270& 50398.987282&-0.37\\
49.9345732& 48.2812995& 91905.08(10)& 50399.207603& 50399.207603&0.01\\
49.9345732& 52.2811731& -115780.71(10)& 50399.207611& 50399.207603&0.26\\
50.5887259& 48.2812995& 125805.68(10)& 50400.338405& 50400.338410&-0.15\\
50.8068865& 48.2812995& 136820.95(10)& 50400.705835& 50400.705858&-0.69\\
52.5634262& 50.2812322& 110542.26(10)& 50403.499647& 50403.499651&-0.12\\
52.9342092& 50.2812322& 127164.91(10)& 50404.054119& 50404.054118&0.05\\
54.5352667& 52.2811731& 97439.90(10)& 50406.319885& 50406.319895&-0.29\\
54.7956343& 52.2811731& 107926.44(10)& 50406.669679& 50406.669708&-0.89\\
54.9340036& 52.2811731& 113439.91(10)& 50406.853588& 50406.853592&-0.10\\
57.9337365& 55.2810962& 96324.93(10)& 50410.521847& 50410.521849&-0.06\\
63.3727201& 60.2809880& 86181.29(10)& 50415.893213& 50415.893241&-0.84\\
63.9332990& 60.2809880& 100483.94(10)& 50416.370298& 50416.370308&-0.31\\
69.9328997& 65.2808887& 99288.25(10)& 50420.779177& 50420.779194&-0.53\\
70.2060477& 65.2808887& 104511.80(10)& 50420.953416& 50420.953454&-1.16\\
70.7618596& 65.2808887& 114956.93(10)& 50421.301828& 50421.301835&-0.20\\
70.9328247& 65.2808887& 118119.86(10)& 50421.407332& 50421.407351&-0.59\\

 \hline\hline
\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=3.7]  S[table-format=1.3] S[table-format=1.3]}
	\caption{\label{tab:171Spec_F72_gfactors} Predicted $g_\mathrm{th}$ and experimental $g_\mathrm{exp}$ factors of $\ket{\nu, \ell = 3, F = 7/2}$ Rydberg states obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}.}\\
	
	\hline\hline\\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}   & {$g_\mathrm{th}$}    \\[3pt]
	\hline\\ [-5pt] 
	\endfirsthead
	
	{{\tablename\ \thetable{} (\textit{continued})}} \\
	\hline\hline \\
	[-6pt]{$\nu_{F_c=1}$} & {$g_\mathrm{exp}$}  & {$g_\mathrm{th}$}   \\[3pt]
	\hline\\ [-5pt] 
	\endhead
	
	\hline
	\endfoot
	
	\hline
	\endlastfoot

32.7115967& 0.844(6)&0.868\\
33.7080475& 0.864(9)&0.871\\
37.8571681& 1.295(10)&1.265\\
37.9374692& 1.013(4)&1.024\\
41.6696716& 0.886(7)&0.909\\
41.9361033& 1.032(4)&1.035\\
45.6399140& 0.940(6)&0.942\\
45.8241623& 1.172(2)&1.189\\
45.9352055& 1.028(3)&1.043\\
49.8100502& 1.136(3)&1.147\\
49.9345732& 1.037(3)&1.049\\
54.5352667& 1.014(4)&1.022\\
54.7956343& 1.098(4)&1.098\\
54.9340036& 1.046(5)&1.055\\

	\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.7] S[table-format=2.7] S[table-format=7.4] S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_G52} Spectroscopic data of the $\ket{\nu, \ell = 4, F=5/2}$ Rydberg series obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}. The transitions are two-step: from a $i = \ket{\nu, D, F=5/2}$ state and via an intermediate $\ket{\nu, F, F=7/2}$ state.}\\

\hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}\\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
 \hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endhead

\hline
 \endfoot

\hline\\
 \endlastfoot

34.9739907& 36.2820652& -190437.84(10)& 50353.503011& 50353.503007&0.13\\
37.9739744& 39.2817828& -149380.70(10)& 50367.118156& 50367.118160&-0.13\\
40.9739616& 42.2815767& -119329.68(10)& 50377.853730& 50377.853730&-0.01\\

 \hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.7] S[table-format=2.7] S[table-format=7.4] S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_G72} Spectroscopic data of the $\ket{\nu, \ell = 4, F=7/2}$ Rydberg series obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}. The transitions are two-step: from a $i = \ket{\nu, D, F=5/2}$ state and via an intermediate $\ket{\nu, F, F=7/2}$ state.}\\

\hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}\\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
 \hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endhead

\hline
 \endfoot

\hline\\
 \endlastfoot

34.8924287& 36.2820652& -203026.45(10)& 50353.083100& 50353.083097&0.10\\
34.9738315& 36.2820652& -190462.24(10)& 50353.502197& 50353.502190&0.21\\
34.9742708& 36.2820652& -190394.75(10)& 50353.504449& 50353.504444&0.14\\
37.8695406& 39.2817828& -161981.08(10)& 50366.697853& 50366.697859&-0.21\\
37.9738150& 39.2817828& -149399.95(10)& 50367.117514& 50367.117521&-0.23\\
37.9742550& 39.2817828& -149346.93(10)& 50367.119282& 50367.119285&-0.08\\
40.9738020& 42.2815767& -119345.14(10)& 50377.853214& 50377.853221&-0.20\\
40.9742426& 42.2815767& -119302.90(10)& 50377.854623& 50377.854627&-0.11\\
42.9737948& 45.2814210& -176942.50(10)& 50383.795725& 50383.795728&-0.08\\
42.9742358& 45.2814210& -176905.82(10)& 50383.796949& 50383.796947&0.04\\
45.9737858& 48.2812995& -145225.66(10)& 50391.297773& 50391.297763&0.32\\

 \hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}S[table-format=2.7] S[table-format=2.7] S[table-format=7.4] S[table-format=5.6]S[table-format=5.6]S[table-format=2.2]}
\caption{\label{tab:171Spec_G92} Spectroscopic data of the $\ket{\nu, \ell = 4, F=9/2}$ Rydberg series obtained from microwave spectroscopy in an atomic beam setup described in Sec.~\ref{sec:expsetup}. The transitions are two-step: from a $i = \ket{\nu, D, F=5/2}$ state and via an intermediate $\ket{\nu, F, F=7/2}$ state.}\\

\hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}\\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
 \hline\hline\\
[-6pt]{\multirow{2}{*}{$\nu_{F_c=1}^f$} }& {\multirow{2}{*}{$\nu_{F_c=1}^i$}}& {\multirow{2}{*}{$\nu_{f\leftarrow i}$ (MHz)}} & {\multirow{2}{*}{$\tilde\nu_\mathrm{exp.}$ ($\mathrm{cm}^{-1}$ )}}& {\multirow{2}{*}{$\tilde\nu_\mathrm{th.}$ ($\mathrm{cm}^{-1}$ )}} & {$E_\mathrm{exp.}-E_\mathrm{th.}$}  \\ 
&&&&& {($h\cdot\mathrm{MHz}$)}\\[3pt]
\hline\\ [-5pt]
 \endhead

\hline
 \endfoot

\hline\\
 \endlastfoot

34.8924458& 36.2820652& -203023.95(10)& 50353.083184& 50353.083185&-0.05\\
34.9742630& 36.2820652& -190396.26(10)& 50353.504398& 50353.504404&-0.17\\
34.9746256& 36.2820652& -190340.14(10)& 50353.506270& 50353.506264&0.19\\
37.8695523& 39.2817828& -161979.41(10)& 50366.697908& 50366.697907&0.05\\
37.9742421& 39.2817828& -149348.46(10)& 50367.119231& 50367.119233&-0.06\\
37.9746110& 39.2817828& -149304.28(10)& 50367.120705& 50367.120712&-0.20\\
40.9742257& 42.2815767& -119304.20(10)& 50377.854580& 50377.854573&0.21\\
40.9745995& 42.2815767& -119268.84(10)& 50377.855759& 50377.855765&-0.18\\
42.9742167& 45.2814210& -176907.14(10)& 50383.796905& 50383.796894&0.31\\
42.9745932& 45.2814210& -176876.28(10)& 50383.797934& 50383.797936&-0.04\\
45.9745851& 48.2812995& -145171.52(10)& 50391.299579& 50391.299568&0.33\\

 \hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}c S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]}
\caption{Experimental ($\alpha_{0,\mathrm{exp.}}$) and predicted ($\alpha_{0,\mathrm{theo.}}$) static dipole polarizabilities of $\ket{\nu, \ell = 2, F=3/2}$ Rydberg states of $^{171}$Yb, scaled by $\nu_{F_c=1}^7$. The experimental values for $\alpha_{0,\mathrm{exp.}}$ are obtained by measurement of quadratic Stark shifts. Prediction for the static dipole polarizability $\alpha_{0,\mathrm{theo.}}$ are obtained from a non-perturbative diagonalization of the atomic Hamiltonian including electric fields. }\label{tab:171Spec_Pol_D32} \\

\hline\hline\\
 [-6pt]{\multirow{3}{*}{$\nu_{F_c=1}$}} &  \multicolumn{2}{c}{$m_F=1/2$} & \multicolumn{2}{c}{$m_F=3/2$} \\ 
 \cline{2-3}\cline{4-5}
 \rule{0pt}{3.0ex}& \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}/\nu_{F_c=1}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}/\nu_{F_c=1}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}/\nu_{F_c=1}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}/\nu_{F_c=1}^7$} \\
  & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} &{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{3}{*}{$\nu_{F_c=1}$}} &  \multicolumn{2}{c}{$m_F=1/2$} & \multicolumn{2}{c}{$m_F=3/2$} \\ 
 \cline{2-3}\cline{4-5}
 & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}$} \\
  & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} &{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & {$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

29.2877938& -0.70(8) & -0.722 & {\textemdash} & {\textemdash} \\ 
31.2873408& -0.70(10)& -0.709& -0.16(5)& -0.133\\
33.2870187& -0.67(10)& -0.689& -0.14(4)& -0.135\\
35.2867706& -0.67(10)& -0.661& -0.16(10)& -0.137\\
39.2864065& -0.55(2)& -0.555& -0.19(10)& -0.138\\
40.2863344& -0.50(10)& -0.505& -0.17(10)& -0.138\\
41.2862680& -0.45(3)& -0.435& -0.19(10)& -0.138\\
42.2862067& -0.33(10)& -0.328& -0.17(3)& -0.137\\
43.2861499& -0.16(4)& -0.140& -0.15(4)& -0.136\\
44.2860971& 0.22(7)& 0.273& -0.15(4)& -0.135\\
45.2860479& 1.92(25)& 1.965& -0.14(7)& -0.134\\
46.2860020& {\textemdash}& {\textemdash}& -0.15(7)& -0.132\\
47.2859589& -2.23(34)& -2.103& -0.17(7)& -0.130\\
48.2859185& -1.65(14)& -1.545& -0.15(5)& -0.128\\

\hline\hline
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}c S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]S[table-format=2.5]}
\caption{Experimental ($\alpha_{0,\mathrm{exp.}}$) and predicted ($\alpha_{0,\mathrm{theo.}}$) static dipole polarizabilities of $\ket{\nu, \ell = 2, F=5/2}$ Rydberg states of $^{171}$Yb, scaled by $\nu_{F_c=1}^7$. The experimental values for $\alpha_{0,\mathrm{exp.}}$ are obtained by measurement of quadratic Stark shifts. Prediction for the static dipole polarizability $\alpha_{0,\mathrm{theo.}}$ are obtained from a non-perturbative diagonalization of the atomic Hamiltonian including electric fields. }\label{tab:171Spec_Pol_D52} \\

\hline\hline\\
 [-6pt]{\multirow{3}{*}{$\nu_{F_c=1}$}} &  \multicolumn{2}{c}{$m_F=1/2$} & \multicolumn{2}{c}{$m_F=3/2$} & \multicolumn{2}{c}{$m_F=5/2$}\\ 
 \cline{2-3}\cline{4-5}\cline{6-7}
 \rule{0pt}{3.0ex}& \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}/\nu_{F_c=1}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}/\nu_{F_c=1}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}/\nu_{F_c=1}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}/\nu_{F_c=1}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}/\nu_{F_c=1}^7$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}/\nu_{F_c=1}^7$}\\
  & \multicolumn{2}{c}{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} &\multicolumn{2}{c}{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & \multicolumn{2}{c}{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endfirsthead

 {{\tablename\ \thetable{} (\textit{continued})}} \\
\hline\hline\\
 [-6pt]{\multirow{3}{*}{$\nu_{F_c=1}$}} &  \multicolumn{2}{c}{$m_F=1/2$} & \multicolumn{2}{c}{$m_F=3/2$} & \multicolumn{2}{c}{$m_F=5/2$}\\ 
 \cline{2-3}\cline{4-5}
 & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{exp.}}$} & \multicolumn{1}{c}{$\alpha_{0,\mathrm{theo.}}$}\\
  & \multicolumn{2}{c}{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} &\multicolumn{2}{c}{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$} & \multicolumn{2}{c}{$\left(h\cdot\mathrm{mHz}/\left(\mathrm{V}/\mathrm{cm}\right)^2\right)$}\\[3pt]
\hline\\ [-5pt] 
 \endhead

\hline
 \endfoot

 \hline
 \endlastfoot

27.2840767& -0.78(9)& -0.858 & {\textemdash} & {\textemdash} & {\textemdash} & {\textemdash}\\
30.2830568& -0.89(10)& -0.880 & -0.56(3)& -0.616 & {\textemdash} & {\textemdash}\\
33.2824685& -0.87(10)& -0.894& -0.63(3)& -0.630& -0.104(4)& -0.100\\
36.2820774& -0.94(3)& -0.903& -0.62(3)& -0.638& -0.11(10)& -0.110\\
39.2818018& -0.90(2)& -0.906& -0.64(3)& -0.643& -0.13(2)& -0.116\\
42.2815999& -0.90(2)& -0.906& -0.59(5)& -0.644& -0.13(4)& -0.121\\
45.2814471&  -0.91(2)& -0.901& -0.66(5)& -0.642& -0.14(6)& -0.123\\
48.2813279& -0.88(10)& -0.891& -0.62(5)& -0.635 & {\textemdash} & {\textemdash}\\

\hline\hline
\end{longtable*}
